A compiler for universal photonic quantum computers

Photons are a natural resource in quantum information, and the last decade showed significant progress in high-quality single photon generation and detection. Furthermore, photonic qubits are easy to manipulate and do not require particularly strongly sealed environments, making them an appealing platform for quantum computing. With the one-way model, the vision of a universal and large-scale quantum computer based on photonics becomes feasible. In one-way computing, the input state is not an initial product state, but a so-called cluster state. A series of measurements on the cluster state's individual qubits and their temporal order, together with a feed-forward procedure, determine the quantum circuit to be executed. We propose a pipeline to convert a QASM circuit into a graph representation named measurement-graph (m-graph), that can be directly translated to hardware instructions on an optical one-way quantum computer. In addition, we optimize the graph using ZX-Calculus before evaluating the execution on an experimental discrete variable photonic platform.

==> CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=X dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw (1) to (2.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [style=hadamard edge] (0) to (1);
		\draw (1) to (5.center);
		\draw (1) to (2.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MBQC-Model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none-small] (1) at (-3.75, 1.5) {$\ket{\psi}$};
		\node [style=gate] (4) at (-1.5, 1.5) {$R_z(-\alpha)$};
		\node [style=gate] (5) at (1, 1.5) {H};
		\node [style=none] (6) at (4, 1.5) {};
		\node [style=none] (9) at (-3.25, 1.5) {};
		\node [style=none-small] (10) at (-3.75, -1) {$\ket{\psi}$};
		\node [style=gate] (11) at (-1.25, -1) {$R_z(-\alpha)$};
		\node [style=gate] (12) at (1, -1) {H};
		\node [style=none-small] (15) at (6.25, -2.4) {$\rightarrow X^{m}$ {\boldmath $\ket{\psi'}$}};
		\node [style=none] (16) at (-3.25, -1) {};
		\node [style=meter] (17) at (2.75, -1) {};
		\node [style=cnot ctrl] (18) at (-2.75, -1) {};
		\node [style=cnot ctrl] (19) at (-2.75, -2.5) {};
		\node [style=none-small] (20) at (-3.75, -2.5) {$\ket{+}$};
		\node [style=none] (21) at (-3.25, -2.5) {};
		\node [style=none] (22) at (4, -2.5) {};
		\node [style=none] (24) at (4.25, -1) {\color{red}\Large\ding{55}};
		\node [style=none] (25) at (4.25, -1) {};
		\node [style=none] (26) at (-1.25, 0.75) {};
		\node [style=none] (27) at (-1.25, -0.25) {};
		\node [style=none-small] (29) at (1, 0.25) {One-Way-Model};
		\node [style=none-small] (30) at (5.5, 1.5) {$\rightarrow$ {\boldmath $\ket{\psi'}$}};
		\node [style=none-small] (31) at (6.5, -1) {$\rightarrow m=\{0,1\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (4) to (5);
		\draw (5) to (6.center);
		\draw (11) to (12);
		\draw (12) to (17);
		\draw (18) to (19);
		\draw (16.center) to (18);
		\draw (18) to (11);
		\draw (21.center) to (19);
		\draw (19) to (22.center);
		\draw [in=180, out=0] (17) to (25.center);
		\draw [style=diredge] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=X dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw (1) to (2.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [style=hadamard edge] (0) to (1);
		\draw (1) to (5.center);
		\draw (1) to (2.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/MBQC-Model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none-small] (1) at (-3.75, 1.5) {$\ket{\psi}$};
		\node [style=gate] (4) at (-1.5, 1.5) {$R_z(-\alpha)$};
		\node [style=gate] (5) at (1, 1.5) {H};
		\node [style=none] (6) at (4, 1.5) {};
		\node [style=none] (9) at (-3.25, 1.5) {};
		\node [style=none-small] (10) at (-3.75, -1) {$\ket{\psi}$};
		\node [style=gate] (11) at (-1.25, -1) {$R_z(-\alpha)$};
		\node [style=gate] (12) at (1, -1) {H};
		\node [style=none-small] (15) at (6.25, -2.4) {$\rightarrow X^{m}$ {\boldmath $\ket{\psi'}$}};
		\node [style=none] (16) at (-3.25, -1) {};
		\node [style=meter] (17) at (2.75, -1) {};
		\node [style=cnot ctrl] (18) at (-2.75, -1) {};
		\node [style=cnot ctrl] (19) at (-2.75, -2.5) {};
		\node [style=none-small] (20) at (-3.75, -2.5) {$\ket{+}$};
		\node [style=none] (21) at (-3.25, -2.5) {};
		\node [style=none] (22) at (4, -2.5) {};
		\node [style=none] (24) at (4.25, -1) {\color{red}\Large\ding{55}};
		\node [style=none] (25) at (4.25, -1) {};
		\node [style=none] (26) at (-1.25, 0.75) {};
		\node [style=none] (27) at (-1.25, -0.25) {};
		\node [style=none-small] (29) at (1, 0.25) {One-Way-Model};
		\node [style=none-small] (30) at (5.5, 1.5) {$\rightarrow$ {\boldmath $\ket{\psi'}$}};
		\node [style=none-small] (31) at (6.5, -1) {$\rightarrow m=\{0,1\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (4) to (5);
		\draw (5) to (6.center);
		\draw (11) to (12);
		\draw (12) to (17);
		\draw (18) to (19);
		\draw (16.center) to (18);
		\draw (18) to (11);
		\draw (21.center) to (19);
		\draw (19) to (22.center);
		\draw [in=180, out=0] (17) to (25.center);
		\draw [style=diredge] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/Setup_simple_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Setup_simple_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{162.77854138bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98823698)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Setup_simple_svg-tex.pdf}}%
    \put(0.10808682,0.15895137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Coupler\end{tabular}}}}%
    \put(0.43061069,0.15895137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QWP\end{tabular}}}}%
    \put(0.70706004,0.15895137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detector\end{tabular}}}}%
    \put(0.10808682,0.05758656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PBS\end{tabular}}}}%
    \put(0.3016012,0.05758656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HWP\end{tabular}}}}%
    \put(0.62412519,0.0852315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Free Space\end{tabular}}}}%
    \put(0.62412519,0.02072676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fiber Link\end{tabular}}}}%
    \put(0.62871144,0.81835724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Setup_simple_svg-tex.pdf}}%
    \put(0.87672812,0.75819247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize (1)\end{tabular}}}}%
    \put(0.87672812,0.75819247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize (1)\end{tabular}}}}%
    \put(0.87672812,0.60153776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize (2)\end{tabular}}}}%
    \put(0.87672812,0.44488306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize (3)\end{tabular}}}}%
    \put(0.87672812,0.28822842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize (4)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Setup_simple_svg-tex.pdf}}%
    \put(0.03433335,0.33445042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Cluster state}\end{tabular}}}}%
    \put(0.55696539,0.93153052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Computing \&}\end{tabular}}}}%
    \put(0.55696539,0.86702565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Measurement}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Setup_simple_svg-tex.pdf}}%
    \put(0.03560495,0.26485916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{generation}\end{tabular}}}}%
    \put(0.62871144,0.66071201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Setup_simple_svg-tex.pdf}}%
    \put(0.62871144,0.50504804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Setup_simple_svg-tex.pdf}}%
    \put(0.62871144,0.35539408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Setup_simple_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> SC22 Paper/Toffol-extendedi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (5.75, -1.25) {};
		\node [style=Z dot] (1) at (5.75, 1) {};
		\node [style=Z phase dot] (3) at (3.5, -1.25) {};
		\node [style=Z phase dot] (4) at (3.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=Z dot] (5) at (-0.75, -1.25) {};
		\node [style=Z dot] (6) at (3.5, 1) {};
		\node [style=Z dot] (7) at (3.5, 3) {};
		\node [style=Z dot] (8) at (1.75, 1) {};
		\node [style=Z dot] (9) at (1.75, 3) {};
		\node [style=Z dot] (10) at (1.75, 1) {$\frac{-\pi}{4}$};
		\node [style=Z dot] (12) at (0, 1) {};
		\node [style=Z dot] (13) at (-0.75, 3) {$\frac{\pi}{4}$};
		\node [style=Z dot] (14) at (-2, 1) {};
		\node [style=Z phase dot] (16) at (-4, -1.25) {$\frac{-\pi}{4}$};
		\node [style=Z dot] (17) at (-4, 1) {};
		\node [style=Z dot] (18) at (-5.75, 1) {$\frac{\pi}{4}$};
		\node [style=Z dot] (19) at (-5.75, -1.25) {};
		\node [style=Z dot] (20) at (-7.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=Z dot] (21) at (-9, -1.25) {};
		\node [style=Z dot] (22) at (-10.75, -1.25) {$\frac{-\pi}{4}$};
		\node [style=Z dot] (23) at (-12.5, -1.25) {};
		\node [style=none] (24) at (7, -1.25) {};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (7, 3) {};
		\node [style=none] (27) at (-14, -1.25) {};
		\node [style=none] (28) at (-14, 1) {};
		\node [style=none] (29) at (-14, 3) {};
		\node [style=Z dot] (30) at (0, 3) {};
		\node [style=Z dot] (31) at (0.75, 3) {};
		\node [style=Z dot] (33) at (-9, 3) {};
		\node [style=Z dot] (34) at (-13.25, 1) {};
		\node [style=Z dot] (35) at (-12.5, 1) {};
		\node [style=Z dot] (36) at (-10.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=hadamard edge] (1) to (6);
		\draw [style=hadamard edge] (6) to (7);
		\draw [style=hadamard edge] (7) to (9);
		\draw [style=hadamard edge] (6) to (10);
		\draw [style=hadamard edge] (9) to (13);
		\draw [style=hadamard edge] (10) to (12);
		\draw [style=hadamard edge] (13) to (5);
		\draw [style=hadamard edge] (5) to (16);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (14) to (17);
		\draw [style=hadamard edge] (16) to (19);
		\draw [style=hadamard edge, in=270, out=90] (19) to (18);
		\draw [style=hadamard edge] (18) to (17);
		\draw [style=hadamard edge] (19) to (20);
		\draw [style=hadamard edge] (20) to (21);
		\draw [style=hadamard edge] (21) to (22);
		\draw [style=hadamard edge] (22) to (23);
		\draw (0) to (24.center);
		\draw (1) to (25.center);
		\draw (26.center) to (7);
		\draw (27.center) to (23);
		\draw [style=hadamard edge] (30) to (12);
		\draw [style=hadamard edge] (33) to (21);
		\draw [style=hadamard edge] (18) to (35);
		\draw [style=hadamard edge] (35) to (34);
		\draw [style=hadamard edge] (35) to (23);
		\draw (34) to (28.center);
		\draw (29.center) to (36);
		\draw [style=hadamard edge] (36) to (33);
		\draw [style=hadamard edge] (33) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/Toffoli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (5.75, -1.25) {};
		\node [style=Z dot] (1) at (5.75, 1) {};
		\node [style=Z phase dot] (3) at (3.5, -1.25) {};
		\node [style=Z phase dot] (4) at (3.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=Z dot] (5) at (-0.75, -1.25) {};
		\node [style=Z dot] (6) at (3.5, 1) {};
		\node [style=Z dot] (7) at (3.5, 3) {};
		\node [style=Z dot] (8) at (1.75, 1) {};
		\node [style=Z dot] (9) at (1.75, 3) {};
		\node [style=Z dot] (10) at (1.75, 1) {$\frac{-\pi}{4}$};
		\node [style=Z dot] (12) at (0, 1) {};
		\node [style=Z dot] (13) at (-0.75, 3) {$\frac{\pi}{4}$};
		\node [style=Z dot] (14) at (-2, 1) {};
		\node [style=Z phase dot] (16) at (-4, -1.25) {$\frac{-\pi}{4}$};
		\node [style=Z dot] (17) at (-4, 1) {};
		\node [style=Z dot] (18) at (-5.75, 1) {$\frac{\pi}{4}$};
		\node [style=Z dot] (19) at (-5.75, -1.25) {};
		\node [style=Z dot] (20) at (-7.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=Z dot] (21) at (-9, -1.25) {};
		\node [style=Z dot] (22) at (-10.75, -1.25) {$\frac{-\pi}{4}$};
		\node [style=Z dot] (23) at (-12.5, -1.25) {};
		\node [style=none] (24) at (7, -1.25) {};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (7, 3) {};
		\node [style=none] (27) at (-14, -1.25) {};
		\node [style=none] (28) at (-14, 1) {};
		\node [style=none] (29) at (-14, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=hadamard edge] (1) to (6);
		\draw [style=hadamard edge] (6) to (7);
		\draw [style=hadamard edge] (7) to (9);
		\draw [style=hadamard edge] (6) to (10);
		\draw [style=hadamard edge] (9) to (13);
		\draw [style=hadamard edge] (10) to (12);
		\draw [style=hadamard edge] (13) to (5);
		\draw [style=hadamard edge] (13) to (12);
		\draw [style=hadamard edge] (5) to (16);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (14) to (17);
		\draw [style=hadamard edge] (16) to (19);
		\draw [style=hadamard edge, in=270, out=90] (19) to (18);
		\draw [style=hadamard edge] (18) to (17);
		\draw [style=hadamard edge, in=60, out=-165] (13) to (21);
		\draw [style=hadamard edge] (19) to (20);
		\draw [style=hadamard edge] (20) to (21);
		\draw [style=hadamard edge] (21) to (22);
		\draw [style=hadamard edge] (22) to (23);
		\draw [style=hadamard edge, in=195, out=15] (23) to (18);
		\draw (0) to (24.center);
		\draw (1) to (25.center);
		\draw (26.center) to (7);
		\draw (27.center) to (23);
		\draw (28.center) to (18);
		\draw (29.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/box-cluster.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cluster] (0) at (-1, 1) {$\gamma$};
		\node [style=cluster] (1) at (1, 1) {$\pi$};
		\node [style=cluster] (2) at (1, -1.25) {$\pi$};
		\node [style=cluster] (3) at (-1, -1.25) {$\delta$};
		\node [style=none] (5) at (-1.75, 1.5) {$1$};
		\node [style=none] (6) at (0.25, -0.75) {3};
		\node [style=none] (8) at (-1.75, -0.75) {4};
		\node [style=none] (9) at (0.25, 1.5) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (3);
		\draw [style=boldedge] (0) to (1);
		\draw [style=boldedge] (1) to (2);
		\draw [style=boldedge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/cluster-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cluster] (0) at (4.75, 5.25) {1};
		\node [style=cluster] (1) at (6, 5.25) {2};
		\node [style=cluster] (2) at (7.25, 5.25) {3};
		\node [style=cluster] (3) at (8.5, 5.25) {4};
		\node [style=cluster] (4) at (13.75, 5.25) {1};
		\node [style=cluster] (5) at (15, 5.25) {2};
		\node [style=cluster] (6) at (15, 4) {3};
		\node [style=cluster] (7) at (13.75, 4) {4};
		\node [style=cluster] (8) at (10.75, 5.25) {1};
		\node [style=cluster] (9) at (12, 5.25) {2};
		\node [style=cluster] (10) at (12, 4) {3};
		\node [style=cluster] (11) at (10.75, 4) {4};
		\node [style=cluster] (24) at (16.75, 5.25) {1};
		\node [style=cluster] (25) at (18, 5.25) {2};
		\node [style=cluster] (26) at (16.75, 4) {4};
		\node [style=cluster] (27) at (18, 4) {3};
		\node [style=cluster] (28) at (19.75, 5.25) {1};
		\node [style=cluster] (29) at (21, 5.25) {2};
		\node [style=cluster] (30) at (19.75, 4) {4};
		\node [style=cluster] (31) at (21, 4) {3};
		\node [style=cluster] (32) at (22.75, 5.25) {1};
		\node [style=cluster] (33) at (24, 5.25) {2};
		\node [style=cluster] (34) at (24, 4) {3};
		\node [style=cluster] (35) at (22.75, 4) {4};
		\node [style=cluster small] (40) at (5.5, 2) {1};
		\node [style=cluster small] (41) at (6.75, 0.75) {4};
		\node [style=cluster small] (42) at (6.75, 2) {2};
		\node [style=cluster small] (43) at (8, 2) {3};
		\node [style=cluster small] (44) at (10.75, 2) {1};
		\node [style=cluster small] (45) at (12, 2) {2};
		\node [style=cluster small] (46) at (12, 0.75) {3};
		\node [style=cluster small] (47) at (10.75, 0.75) {4};
		\node [style=none-small] (48) at (6.75, 6) {``Linear''};
		\node [style=none-small] (49) at (6.75, 0) {$H_{1,3,4}\ket{GHZ}$};
		\node [style=none-small] (50) at (11.25, 6) {``Box''};
		\node [style=none-small] (51) at (6.75, 2.75) {``GHZ''};
		\node [style=none] (52) at (0.25, 3.25) {};
		\node [style=none] (53) at (24.75, 3.25) {};
		\node [style=none-small] (54) at (6.75, 4.25) {$H_{1,4}\ket{\psi}$};
		\node [style=none-small] (55) at (9.75, 4.75) {$\overset{l.c.}{=}$};
		\node [style=none-small] (56) at (13, 4.75) {$\overset{l.c.}{=}$};
		\node [style=none-small] (57) at (16, 4.75) {$\overset{l.c.}{=}$};
		\node [style=none-small] (58) at (19, 4.75) {$\overset{l.c.}{=}$};
		\node [style=none-small] (59) at (22, 4.75) {$\overset{l.c.}{=}$};
		\node [style=none-small] (60) at (9.5, 1.5) {$\overset{l.c.}{=}$};
		\node [style=none-small] (61) at (1.75, 4.75) {\textbf{Linear}};
		\node [style=none-small] (62) at (1.75, 1.25) {\textbf{GHZ}};
		\node [style=none-small] (64) at (1.75, 4) {\textbf{graph states}};
		\node [style=none-small] (65) at (1.75, 0.5) {\textbf{graph states}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1);
		\draw [style=boldedge] (1) to (2);
		\draw [style=boldedge] (2) to (3);
		\draw [style=boldedge] (4) to (5);
		\draw [style=boldedge] (5) to (6);
		\draw [style=boldedge] (6) to (7);
		\draw [style=boldedge] (8) to (9);
		\draw [style=boldedge] (9) to (10);
		\draw [style=boldedge] (10) to (11);
		\draw [style=boldedge] (8) to (11);
		\draw [style=boldedge] (5) to (7);
		\draw [style=boldedge] (24) to (25);
		\draw [style=boldedge, in=45, out=-135] (25) to (26);
		\draw [style=boldedge] (26) to (27);
		\draw [style=boldedge] (25) to (27);
		\draw [style=boldedge, in=135, out=-45] (24) to (27);
		\draw [style=boldedge] (28) to (29);
		\draw [style=boldedge, in=45, out=-135] (29) to (30);
		\draw [style=boldedge] (30) to (31);
		\draw [style=boldedge] (28) to (31);
		\draw [style=boldedge] (32) to (33);
		\draw [style=boldedge] (33) to (34);
		\draw [style=boldedge] (34) to (35);
		\draw [style=boldedge] (33) to (35);
		\draw [style=boldedge] (32) to (35);
		\draw [style=boldedge] (41) to (42);
		\draw [style=boldedge] (42) to (43);
		\draw [style=boldedge] (40) to (42);
		\draw [style=boldedge] (44) to (45);
		\draw [style=boldedge] (45) to (46);
		\draw [style=boldedge] (46) to (47);
		\draw [style=boldedge] (45) to (47);
		\draw [style=boldedge] (44) to (47);
		\draw [style=boldedge] (44) to (46);
		\draw [style=box edge] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/compiler-pipeline-korbinian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl] (0) at (-13.5, 2.75) {};
		\node [style=cnot ctrl] (1) at (-13.5, 1.5) {};
		\node [style=gate] (2) at (-14.5, 2.75) {H};
		\node [style=gate] (3) at (-14.5, 1.5) {H};
		\node [style=long gate] (4) at (-11.75, 2.75) {$R_z(\gamma)$};
		\node [style=long gate] (5) at (-11.75, 1.5) {$R_z(\delta)$};
		\node [style=gate] (6) at (-9.5, 2.75) {H};
		\node [style=gate] (7) at (-9.5, 1.5) {H};
		\node [style=gate] (8) at (-8.25, 2.75) {X};
		\node [style=gate] (9) at (-8.25, 1.5) {X};
		\node [style=gate] (10) at (-7, 1.5) {H};
		\node [style=cnot ctrl] (11) at (-5.75, 2.75) {};
		\node [style=vertex set] (12) at (-5.75, 1.5) {+};
		\node [style=gate] (13) at (-4.5, 1.5) {H};
		\node [style=gate] (14) at (-3.25, 2.75) {X};
		\node [style=gate] (15) at (-3.25, 1.5) {X};
		\node [style=gate] (16) at (-2, 2.75) {H};
		\node [style=gate] (17) at (-2, 1.5) {H};
		\node [style=none] (18) at (-16.25, 2.75) {$\ket{0}$};
		\node [style=none] (19) at (-16.25, 1.5) {$\ket{0}$};
		\node [style=none] (20) at (-15.75, 2.75) {};
		\node [style=none] (21) at (-15.75, 1.5) {};
		\node [style=cluster] (22) at (8, -1.75) {$\gamma$};
		\node [style=cluster] (23) at (9.25, -1.75) {};
		\node [style=cluster] (24) at (8, -3) {$\delta$};
		\node [style=cluster] (25) at (9.25, -3) {};
		\node [style=cluster] (26) at (10.5, -1.75) {};
		\node [style=cluster] (27) at (10.5, -3) {};
		\node [style=cluster] (28) at (12, -1.75) {};
		\node [style=cluster] (29) at (12, -3) {};
		\node [style=cluster] (30) at (13.5, -1.75) {$\pi$};
		\node [style=cluster] (31) at (13.5, -3) {$\pi$};
		\node [style=cluster] (34) at (16.75, -1.75) {$\pi$};
		\node [style=cluster] (35) at (16.75, -3) {$\pi$};
		\node [style=cluster] (36) at (18.25, -1.75) {};
		\node [style=cluster] (37) at (18.25, -3) {};
		\node [style=none] (45) at (19.25, -2.5) {};
		\node [style=none] (46) at (19.25, -2) {};
		\node [style=none] (47) at (20, -2.5) {};
		\node [style=none] (48) at (20, -2) {};
		\node [style=none] (49) at (20.5, -2.25) {};
		\node [style=none] (50) at (19.75, -1.5) {};
		\node [style=none] (51) at (19.75, -3) {};
		\node [style=Z phase dot] (52) at (21, -1.75) {$\gamma$};
		\node [style=Z dot] (53) at (22, -1.75) {};
		\node [style=Z phase dot] (54) at (21, -3) {$\delta$};
		\node [style=Z dot] (55) at (22, -3) {};
		\node [style=Z dot] (56) at (23.25, -1.75) {};
		\node [style=Z dot] (57) at (23.25, -3) {};
		\node [style=Z dot] (58) at (24.5, -1.75) {};
		\node [style=Z dot] (59) at (24.5, -3) {};
		\node [style=Z phase dot] (60) at (25.75, -1.75) {$\pi$};
		\node [style=Z phase dot] (61) at (25.75, -3) {$\pi$};
		\node [style=Z dot] (62) at (27, -3) {};
		\node [style=Z dot] (63) at (27, -1.75) {};
		\node [style=Z phase dot] (64) at (28.25, -1.75) {$\pi$};
		\node [style=Z phase dot] (65) at (28.25, -3) {$\pi$};
		\node [style=Z dot] (66) at (29.5, -1.75) {};
		\node [style=Z dot] (67) at (29.5, -3) {};
		\node [style=none] (68) at (31.5, -2.75) {};
		\node [style=none] (69) at (31.5, -2.25) {};
		\node [style=none] (70) at (32.25, -2.75) {};
		\node [style=none] (71) at (32.25, -2.25) {};
		\node [style=none] (72) at (32.75, -2.5) {};
		\node [style=none] (73) at (32, -1.75) {};
		\node [style=none] (74) at (32, -3.25) {};
		\node [style=cluster] (75) at (33.75, -1.75) {$\gamma$};
		\node [style=cluster] (76) at (35, -1.75) {};
		\node [style=cluster] (77) at (33.75, -3) {$\delta$};
		\node [style=cluster] (78) at (35, -3) {};
		\node [style=cluster] (82) at (15, -3) {};
		\node [style=cluster] (84) at (15, -1.75) {};
		\node [style=none] (99) at (7.5, -1.25) {};
		\node [style=none] (100) at (8.5, -1.25) {};
		\node [style=none] (101) at (8.5, -3.75) {};
		\node [style=none] (102) at (7.5, -3.75) {};
		\node [style=none] (107) at (10, -1.25) {};
		\node [style=none] (108) at (11, -1.25) {};
		\node [style=none] (109) at (11, -3.75) {};
		\node [style=none] (110) at (10, -3.75) {};
		\node [style=none] (111) at (11.5, -1.25) {};
		\node [style=none] (112) at (12.5, -1.25) {};
		\node [style=none] (113) at (12.5, -3.75) {};
		\node [style=none] (114) at (11.5, -3.75) {};
		\node [style=none] (123) at (13, -1.25) {};
		\node [style=none] (124) at (14, -1.25) {};
		\node [style=none] (125) at (14, -3.75) {};
		\node [style=none] (126) at (13, -3.75) {};
		\node [style=none] (129) at (14.5, -1.25) {};
		\node [style=none] (130) at (15.75, -1.25) {};
		\node [style=none] (131) at (15.75, -3.75) {};
		\node [style=none] (132) at (14.5, -3.75) {};
		\node [style=none] (154) at (17.25, -1.25) {};
		\node [style=none] (155) at (17.25, -3.75) {};
		\node [style=none] (157) at (17.75, -1.25) {};
		\node [style=none] (158) at (18.75, -1.25) {};
		\node [style=none] (159) at (18.75, -3.75) {};
		\node [style=none] (160) at (17.75, -3.75) {};
		\node [style=none] (186) at (0.75, 2.75) {$\ket{+}$};
		\node [style=none] (187) at (0.75, 1.5) {$\ket{+}$};
		\node [style=none] (188) at (1.25, 2.75) {};
		\node [style=none] (189) at (1.25, 1.5) {};
		\node [style=small black dot] (192) at (2.25, 2.75) {};
		\node [style=small black dot] (193) at (2.25, 1.5) {};
		\node [style=long gate] (194) at (4.25, 2.75) {$R_z(\gamma)$};
		\node [style=long gate] (195) at (4.25, 1.5) {$R_z(\delta)$};
		\node [style=gate] (196) at (6, 2.75) {H};
		\node [style=gate] (197) at (6, 1.5) {H};
		\node [style=long gate] (198) at (8, 2.75) {$R_z(0)$};
		\node [style=long gate] (199) at (8, 1.5) {$R_z(0)$};
		\node [style=gate] (200) at (9.75, 2.75) {H};
		\node [style=gate] (201) at (9.75, 1.5) {H};
		\node [style=long gate] (202) at (11.75, 2.75) {$R_z(0)$};
		\node [style=long gate] (203) at (11.75, 1.5) {$R_z(0)$};
		\node [style=gate] (204) at (13.5, 2.75) {H};
		\node [style=gate] (205) at (13.5, 1.5) {H};
		\node [style=long gate] (206) at (15.5, 2.75) {$R_z(0)$};
		\node [style=long gate] (207) at (15.5, 1.5) {$R_z(0)$};
		\node [style=gate] (208) at (17.25, 2.75) {H};
		\node [style=gate] (209) at (17.25, 1.5) {H};
		\node [style=long gate] (210) at (19.25, 2.75) {$R_z(\pi)$};
		\node [style=long gate] (211) at (19.25, 1.5) {$R_z(\pi)$};
		\node [style=gate] (212) at (21, 2.75) {H};
		\node [style=gate] (213) at (21, 1.5) {H};
		\node [style=small black dot] (214) at (23, 2.75) {};
		\node [style=small black dot] (215) at (23, 1.5) {};
		\node [style=long gate] (216) at (24.75, 2.75) {$R_z(0)$};
		\node [style=long gate] (217) at (24.75, 1.5) {$R_z(0)$};
		\node [style=gate] (218) at (26.5, 2.75) {H};
		\node [style=gate] (219) at (26.5, 1.5) {H};
		\node [style=long gate] (220) at (28.5, 2.75) {$R_z(\pi)$};
		\node [style=long gate] (221) at (28.5, 1.5) {$R_z(\pi)$};
		\node [style=gate] (222) at (30.25, 2.75) {H};
		\node [style=gate] (223) at (30.25, 1.5) {H};
		\node [style=long gate] (224) at (32.25, 2.75) {$R_z(0)$};
		\node [style=long gate] (225) at (32.25, 1.5) {$R_z(0)$};
		\node [style=gate] (226) at (34, 2.75) {H};
		\node [style=gate] (227) at (34, 1.5) {H};
		\node [style=none] (228) at (-1.25, 1.75) {};
		\node [style=none] (229) at (-1.25, 2.25) {};
		\node [style=none] (230) at (-0.5, 1.75) {};
		\node [style=none] (231) at (-0.5, 2.25) {};
		\node [style=none] (232) at (0, 2) {};
		\node [style=none] (233) at (-0.75, 2.75) {};
		\node [style=none] (234) at (-0.75, 1.25) {};
		\node [style=Z dot] (235) at (30.75, -1.75) {};
		\node [style=Z dot] (236) at (30.75, -3) {};
		\node [style=none] (237) at (1.5, 3.5) {};
		\node [style=none] (238) at (6.75, 3.5) {};
		\node [style=none] (239) at (1.5, 0.75) {};
		\node [style=none] (240) at (6.75, 0.75) {};
		\node [style=none] (241) at (7, 3.5) {};
		\node [style=none] (242) at (7, 0.75) {};
		\node [style=none] (243) at (10.5, 3.5) {};
		\node [style=none] (244) at (10.5, 0.75) {};
		\node [style=none] (245) at (10.75, 3.5) {};
		\node [style=none] (246) at (10.75, 0.75) {};
		\node [style=none] (247) at (14, 3.5) {};
		\node [style=none] (248) at (14, 0.75) {};
		\node [style=none] (249) at (14.5, 3.5) {};
		\node [style=none] (250) at (14.5, 0.75) {};
		\node [style=none] (251) at (17.75, 3.5) {};
		\node [style=none] (252) at (17.75, 0.75) {};
		\node [style=none] (253) at (18.25, 3.5) {};
		\node [style=none] (254) at (18.25, 0.75) {};
		\node [style=none] (255) at (21.5, 3.5) {};
		\node [style=none] (256) at (21.5, 0.75) {};
		\node [style=none] (257) at (22.25, 3.5) {};
		\node [style=none] (258) at (22.25, 0.75) {};
		\node [style=none] (259) at (27, 3.5) {};
		\node [style=none] (260) at (27, 0.75) {};
		\node [style=none] (261) at (27.5, 3.5) {};
		\node [style=none] (262) at (27.5, 0.75) {};
		\node [style=none] (263) at (30.75, 3.5) {};
		\node [style=none] (264) at (30.75, 0.75) {};
		\node [style=none] (265) at (31.25, 3.5) {};
		\node [style=none] (266) at (31.25, 0.75) {};
		\node [style=none] (267) at (34.75, 3.5) {};
		\node [style=none] (268) at (34.75, 0.75) {};
		\node [style=none] (269) at (8.75, -1.25) {};
		\node [style=none] (270) at (9.75, -1.25) {};
		\node [style=none] (271) at (9.75, -3.75) {};
		\node [style=none] (272) at (8.75, -3.75) {};
		\node [style=none] (273) at (16.25, -1.25) {};
		\node [style=none] (274) at (16.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12);
		\draw (6) to (8);
		\draw (8) to (11);
		\draw (11) to (14);
		\draw (14) to (16);
		\draw (20.center) to (2);
		\draw (21.center) to (3);
		\draw (7) to (9);
		\draw (9) to (10);
		\draw (10) to (12);
		\draw (12) to (13);
		\draw (13) to (15);
		\draw (15) to (17);
		\draw (22) to (23);
		\draw (24) to (25);
		\draw (23) to (26);
		\draw (25) to (27);
		\draw (26) to (28);
		\draw (27) to (29);
		\draw (28) to (30);
		\draw (29) to (31);
		\draw (34) to (36);
		\draw (35) to (37);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw [style=hadamard edge] (52) to (53);
		\draw [style=hadamard edge] (54) to (55);
		\draw [style=hadamard edge] (53) to (56);
		\draw [style=hadamard edge] (55) to (57);
		\draw [style=hadamard edge] (56) to (58);
		\draw [style=hadamard edge] (57) to (59);
		\draw [style=hadamard edge] (58) to (60);
		\draw [style=hadamard edge] (59) to (61);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (61) to (62);
		\draw [style=hadamard edge] (63) to (62);
		\draw [style=hadamard edge] (63) to (64);
		\draw [style=hadamard edge] (62) to (65);
		\draw [style=hadamard edge] (64) to (66);
		\draw [style=hadamard edge] (65) to (67);
		\draw (68.center) to (70.center);
		\draw (69.center) to (71.center);
		\draw (74.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (75) to (76);
		\draw (77) to (78);
		\draw (76) to (78);
		\draw (75) to (77);
		\draw (2) to (0);
		\draw (0) to (4);
		\draw (3) to (1);
		\draw (1) to (0);
		\draw (1) to (5);
		\draw (5) to (7);
		\draw (4) to (6);
		\draw (22) to (24);
		\draw (30) to (84);
		\draw (84) to (82);
		\draw [style=box edge] (99.center) to (102.center);
		\draw [style=box edge] (102.center) to (101.center);
		\draw [style=box edge] (101.center) to (100.center);
		\draw [style=box edge] (100.center) to (99.center);
		\draw [style=box edge] (107.center) to (108.center);
		\draw [style=box edge] (108.center) to (109.center);
		\draw [style=box edge] (109.center) to (110.center);
		\draw [style=box edge] (110.center) to (107.center);
		\draw [style=box edge] (111.center) to (114.center);
		\draw [style=box edge] (114.center) to (113.center);
		\draw [style=box edge] (113.center) to (112.center);
		\draw [style=box edge] (112.center) to (111.center);
		\draw [style=box edge] (123.center) to (124.center);
		\draw [style=box edge] (124.center) to (125.center);
		\draw [style=box edge] (125.center) to (126.center);
		\draw [style=box edge] (126.center) to (123.center);
		\draw [style=box edge] (129.center) to (132.center);
		\draw [style=box edge] (132.center) to (131.center);
		\draw [style=box edge] (131.center) to (130.center);
		\draw [style=box edge] (154.center) to (155.center);
		\draw [style=box edge] (157.center) to (158.center);
		\draw [style=box edge] (158.center) to (159.center);
		\draw [style=box edge] (159.center) to (160.center);
		\draw [style=box edge] (160.center) to (157.center);
		\draw (193) to (192);
		\draw (194) to (196);
		\draw (197) to (195);
		\draw (198) to (200);
		\draw (201) to (199);
		\draw (192) to (194);
		\draw (195) to (193);
		\draw (197) to (199);
		\draw (198) to (196);
		\draw (202) to (204);
		\draw (205) to (203);
		\draw (200) to (202);
		\draw (203) to (201);
		\draw (206) to (208);
		\draw (209) to (207);
		\draw (210) to (212);
		\draw (213) to (211);
		\draw (208) to (210);
		\draw (211) to (209);
		\draw (204) to (206);
		\draw (207) to (205);
		\draw (215) to (214);
		\draw (214) to (212);
		\draw (215) to (213);
		\draw (216) to (218);
		\draw (219) to (217);
		\draw (220) to (222);
		\draw (223) to (221);
		\draw (218) to (220);
		\draw (221) to (219);
		\draw (214) to (216);
		\draw (217) to (215);
		\draw (224) to (226);
		\draw (227) to (225);
		\draw (222) to (224);
		\draw (225) to (223);
		\draw (228.center) to (230.center);
		\draw (229.center) to (231.center);
		\draw (234.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw [style=hadamard edge] (52) to (54);
		\draw [style=hadamard edge] (66) to (235);
		\draw [style=hadamard edge] (236) to (67);
		\draw (188.center) to (192);
		\draw (193) to (189.center);
		\draw [style=box edge] (239.center) to (237.center);
		\draw [style=box edge] (239.center) to (240.center);
		\draw [style=box edge] (240.center) to (238.center);
		\draw [style=box edge] (238.center) to (237.center);
		\draw [style=diredge] (240.center) to (100.center);
		\draw [style=box edge] (242.center) to (241.center);
		\draw [style=box edge] (244.center) to (243.center);
		\draw [style=box edge] (242.center) to (244.center);
		\draw [style=box edge] (241.center) to (243.center);
		\draw [style=box edge] (246.center) to (245.center);
		\draw [style=box edge] (248.center) to (247.center);
		\draw [style=box edge] (246.center) to (248.center);
		\draw [style=box edge] (245.center) to (247.center);
		\draw [style=box edge] (250.center) to (249.center);
		\draw [style=box edge] (252.center) to (251.center);
		\draw [style=box edge] (250.center) to (252.center);
		\draw [style=box edge] (249.center) to (251.center);
		\draw [style=box edge] (254.center) to (253.center);
		\draw [style=box edge] (256.center) to (255.center);
		\draw [style=box edge] (254.center) to (256.center);
		\draw [style=box edge] (253.center) to (255.center);
		\draw [style=box edge] (258.center) to (257.center);
		\draw [style=box edge] (260.center) to (259.center);
		\draw [style=box edge] (258.center) to (260.center);
		\draw [style=box edge] (257.center) to (259.center);
		\draw [style=box edge] (262.center) to (261.center);
		\draw [style=box edge] (264.center) to (263.center);
		\draw [style=box edge] (262.center) to (264.center);
		\draw [style=box edge] (261.center) to (263.center);
		\draw [style=box edge] (266.center) to (265.center);
		\draw [style=box edge] (268.center) to (267.center);
		\draw [style=box edge] (266.center) to (268.center);
		\draw [style=box edge] (265.center) to (267.center);
		\draw [style=box edge] (269.center) to (270.center);
		\draw [style=box edge] (270.center) to (271.center);
		\draw [style=box edge] (271.center) to (272.center);
		\draw [style=box edge] (272.center) to (269.center);
		\draw [style=pointer edge] (244.center) to (270.center);
		\draw [style=pointer edge] (248.center) to (108.center);
		\draw [style=pointer edge] (252.center) to (112.center);
		\draw [style=pointer edge] (256.center) to (124.center);
		\draw [style=box edge] (273.center) to (274.center);
		\draw [style=box edge] (274.center) to (155.center);
		\draw [style=box edge] (273.center) to (154.center);
		\draw (82) to (31);
		\draw (82) to (35);
		\draw (34) to (84);
		\draw [style=box edge] (129.center) to (130.center);
		\draw [style=pointer edge] (260.center) to (130.center);
		\draw [style=pointer edge] (264.center) to (154.center);
		\draw [style=pointer edge] (268.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/extracted_clusters.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.5, 2.5) {};
		\node [style=Z phase dot] (1) at (0.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (2) at (1.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=Z dot] (3) at (3.75, 3.5) {};
		\node [style=Z phase dot] (4) at (3.75, 2.5) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (5) at (3.25, 0.5) {};
		\node [style=Z phase dot] (6) at (4.5, 0.5) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (7) at (4.5, 1.75) {};
		\node [style=Z phase dot] (8) at (2, 4) {$\frac{\pi}{4}$};
		\node [style=Z dot] (9) at (2, 3) {};
		\node [style=cluster small] (27) at (8.25, 1.75) {};
		\node [style=cluster] (29) at (9, 0.5) {$\frac{\pi}{4}$};
		\node [style=cluster small] (32) at (10.25, 0.5) {};
		\node [style=cluster small] (34) at (9.5, 2) {};
		\node [style=cluster small] (36) at (10.25, 1.75) {};
		\node [style=cluster small] (43) at (11.75, 0.5) {};
		\node [style=cluster] (44) at (13, 1) {$\frac{7\pi}{4}$};
		\node [style=cluster small] (45) at (11.5, 1.75) {};
		\node [style=cluster small] (47) at (13, 2) {};
		\node [style=cluster] (57) at (12.25, 4.25) {$\frac{\pi}{4}$};
		\node [style=cluster small] (58) at (12.25, 3.25) {};
		\node [style=none-small-gray] (59) at (2, 4.75) {8};
		\node [style=none-small-gray] (60) at (1.5, 3) {9};
		\node [style=none-small-gray] (61) at (0, 2.75) {0};
		\node [style=none-small-gray] (62) at (0, 1) {1};
		\node [style=none-small-gray] (63) at (1.75, 0) {2};
		\node [style=none-small-gray] (64) at (3.25, 0) {5};
		\node [style=none-small-gray] (65) at (5.25, 0.5) {6};
		\node [style=none-small-gray] (66) at (5, 1.75) {7};
		\node [style=none-small-gray] (67) at (4.5, 2.5) {4};
		\node [style=none-small-gray] (68) at (3.75, 4) {3};
		\node [style=none-small-gray] (69) at (8.25, 0.5) {2};
		\node [style=none-small-gray] (70) at (10.25, 0) {5};
		\node [style=none-small-gray] (71) at (10.25, 1.25) {7};
		\node [style=none-small-gray] (72) at (9.5, 2.5) {9};
		\node [style=none-small-gray] (73) at (7.75, 1.75) {0};
		\node [style=none-small-gray] (74) at (13, 0.25) {6};
		\node [style=none-small-gray] (75) at (13.5, 2) {9};
		\node [style=none-small-gray] (76) at (11.75, 0) {5};
		\node [style=none-small-gray] (77) at (11.5, 1.25) {7};
		\node [style=none-small-gray] (78) at (12.25, 5) {8};
		\node [style=none-small-gray] (79) at (12.75, 3.25) {9};
		\node [style=cluster small] (80) at (8.25, 3) {};
		\node [style=cluster] (81) at (8, 4) {$\frac{\pi}{4}$};
		\node [style=cluster small] (83) at (9.5, 4.5) {};
		\node [style=cluster] (84) at (9.75, 3.5) {$\frac{7\pi}{4}$};
		\node [style=none-small-gray] (92) at (7.75, 3) {0};
		\node [style=none-small-gray] (93) at (8, 4.75) {1};
		\node [style=none-small-gray] (98) at (10.5, 3.5) {4};
		\node [style=none-small-gray] (99) at (9.5, 5) {3};
		\node [style=none] (100) at (5.75, 1.5) {};
		\node [style=none] (101) at (5.75, 2) {};
		\node [style=none] (102) at (6.75, 1.5) {};
		\node [style=none] (103) at (6.75, 2) {};
		\node [style=none] (104) at (7.25, 1.75) {};
		\node [style=none] (105) at (6.5, 2.25) {};
		\node [style=none] (106) at (6.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (2) to (7);
		\draw [style=hadamard edge] (2) to (9);
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (5) to (6);
		\draw [style=hadamard edge] (6) to (7);
		\draw [style=hadamard edge] (6) to (9);
		\draw [style=hadamard edge] (8) to (9);
		\draw (27) to (29);
		\draw (29) to (32);
		\draw (29) to (34);
		\draw (29) to (36);
		\draw (43) to (44);
		\draw (44) to (45);
		\draw (44) to (47);
		\draw (57) to (58);
		\draw (80) to (81);
		\draw (80) to (84);
		\draw (81) to (83);
		\draw (83) to (84);
		\draw [style=boldedge red] (80) to (27);
		\draw [style=boldedge red] (34) to (58);
		\draw [style=boldedge red] (58) to (47);
		\draw [style=boldedge red] (32) to (43);
		\draw [style=boldedge red] (36) to (45);
		\draw [style=boldedge] (100.center) to (102.center);
		\draw [style=boldedge] (101.center) to (103.center);
		\draw [style=boldedge] (106.center) to (104.center);
		\draw [style=boldedge] (104.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/grover.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl] (0) at (-7.25, 0.75) {};
		\node [style=cnot ctrl] (1) at (-7.25, -0.5) {};
		\node [style=gate] (2) at (-8.25, 0.75) {H};
		\node [style=gate] (3) at (-8.25, -0.5) {H};
		\node [style=long gate] (4) at (-5.5, 0.75) {$R_z(-\gamma)$};
		\node [style=long gate] (5) at (-5.5, -0.5) {$R_z(-\delta)$};
		\node [style=gate] (6) at (-3.5, 0.75) {H};
		\node [style=gate] (7) at (-3.5, -0.5) {H};
		\node [style=gate] (8) at (-2.25, 0.75) {X};
		\node [style=gate] (9) at (-2.25, -0.5) {X};
		\node [style=gate] (10) at (-1, -0.5) {H};
		\node [style=cnot ctrl] (11) at (0.25, 0.75) {};
		\node [style=vertex set] (12) at (0.25, -0.5) {+};
		\node [style=gate] (13) at (1.5, -0.5) {H};
		\node [style=gate] (14) at (2.75, 0.75) {X};
		\node [style=gate] (15) at (2.75, -0.5) {X};
		\node [style=gate] (16) at (4, 0.75) {H};
		\node [style=gate] (17) at (4, -0.5) {H};
		\node [style=none] (18) at (-9.75, 0.75) {$\ket{0}$};
		\node [style=none] (19) at (-9.75, -0.5) {$\ket{0}$};
		\node [style=none] (20) at (-9.25, 0.75) {};
		\node [style=none] (21) at (-9.25, -0.5) {};
		\node [style=cluster big] (22) at (7.75, -1.75) {$\gamma'$};
		\node [style=cluster big] (23) at (9.5, -1.75) {$\pi$};
		\node [style=cluster big] (24) at (7.75, -3.5) {$\delta'$};
		\node [style=cluster big] (25) at (9.5, -3.5) {$\pi$};
		\node [style=none] (68) at (5.5, -2.5) {};
		\node [style=none] (69) at (5.5, -2.25) {};
		\node [style=none] (70) at (6.25, -2.5) {};
		\node [style=none] (71) at (6.25, -2.25) {};
		\node [style=none] (72) at (8.75, -4.5) {\textbf{\textit{``Box Cluster''}}};
		\node [style=none-small] (73) at (7.125, -1.45) {a};
		\node [style=none-small] (74) at (8.85, -1.45) {b};
		\node [style=none-small] (75) at (7.175, -2.95) {d};
		\node [style=none-small] (76) at (8.7, -2.95) {d};
		\node [style=none] (77) at (-2, 3) {\textbf{\textit{``Classical Grover''}}};
		\node [style=cnot ctrl] (78) at (-4.75, -4.5) {};
		\node [style=cnot ctrl] (79) at (-4.75, -5.75) {};
		\node [style=gate] (80) at (-5.75, -4.5) {H};
		\node [style=gate] (81) at (-5.75, -5.75) {H};
		\node [style=long gate] (82) at (-3, -4.5) {$R_z(-\gamma)$};
		\node [style=long gate] (83) at (-3, -5.75) {$R_z(-\delta)$};
		\node [style=gate] (84) at (-1, -4.5) {H};
		\node [style=gate] (85) at (-1, -5.75) {H};
		\node [style=cnot ctrl] (89) at (0.25, -4.5) {};
		\node [style=cnot ctrl] (90) at (0.25, -5.75) {};
		\node [style=gate] (92) at (1.75, -4.5) {Z};
		\node [style=gate] (93) at (1.75, -5.75) {Z};
		\node [style=gate] (94) at (3, -4.5) {H};
		\node [style=gate] (95) at (3, -5.75) {H};
		\node [style=none] (96) at (-7.25, -4.5) {$\ket{0}$};
		\node [style=none] (97) at (-7.25, -5.75) {$\ket{0}$};
		\node [style=none] (98) at (-6.75, -4.5) {};
		\node [style=none] (99) at (-6.75, -5.75) {};
		\node [style=none] (142) at (-2, -3) {\textbf{\textit{``Philips Grover''}}};
		\node [style=none] (143) at (-2.75, -2) {};
		\node [style=none] (144) at (-2.75, -1.75) {};
		\node [style=none] (145) at (-2, -2) {};
		\node [style=none] (146) at (-2, -1.75) {};
		\node [style=none] (147) at (5.75, -1.75) {\textbf{?}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12);
		\draw (6) to (8);
		\draw (8) to (11);
		\draw (11) to (14);
		\draw (14) to (16);
		\draw (20.center) to (2);
		\draw (21.center) to (3);
		\draw (7) to (9);
		\draw (9) to (10);
		\draw (10) to (12);
		\draw (12) to (13);
		\draw (13) to (15);
		\draw (15) to (17);
		\draw (22) to (23);
		\draw (24) to (25);
		\draw (23) to (25);
		\draw (22) to (24);
		\draw (2) to (0);
		\draw (0) to (4);
		\draw (3) to (1);
		\draw (1) to (0);
		\draw (1) to (5);
		\draw (5) to (7);
		\draw (4) to (6);
		\draw (68.center) to (70.center);
		\draw (69.center) to (71.center);
		\draw (89) to (90);
		\draw (89) to (92);
		\draw (92) to (94);
		\draw (98.center) to (80);
		\draw (99.center) to (81);
		\draw (93) to (95);
		\draw (80) to (78);
		\draw (78) to (82);
		\draw (81) to (79);
		\draw (79) to (78);
		\draw (79) to (83);
		\draw (83) to (85);
		\draw (82) to (84);
		\draw [in=180, out=0] (84) to (89);
		\draw (85) to (90);
		\draw (90) to (93);
		\draw (143.center) to (145.center);
		\draw (144.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/hadamardSingle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (0, 0) {or};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/horse-shoe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cluster] (0) at (-1, 1) {$\gamma$};
		\node [style=cluster] (1) at (1.25, 1) {$\phantom{\gamma}$};
		\node [style=cluster] (2) at (1.25, -1.25) {$\phantom{\delta}$};
		\node [style=cluster] (3) at (-1, -1.25) {$\delta$};
		\node [style=none] (4) at (-1.75, 1.5) {$1$};
		\node [style=none] (5) at (0.5, -0.75) {3};
		\node [style=none] (6) at (-1.75, -0.75) {4};
		\node [style=none] (7) at (0.5, 1.5) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1);
		\draw [style=boldedge] (1) to (2);
		\draw [style=boldedge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/lcompRuleExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (3, 1.75) {$\alpha_1$};
		\node [style=Z phase dot] (1) at (1, 1.75) {$\pm\frac{\pi}{2}$};
		\node [style=Z phase dot] (2) at (1, 0) {$\alpha_2$};
		\node [style=Z phase dot] (3) at (3, 0) {$\alpha_3$};
		\node [style=Z phase dot] (19) at (8, 1.75) {$\alpha_1\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (21) at (5.75, 0) {$\alpha_2\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (22) at (8, 0) {$\alpha_3\mp\frac{\pi}{2}$};
		\node [style=none] (23) at (1, 2.5) {$a$};
		\node [style=none] (24) at (4.5, 1.25) {$\overset{(lc)}{=}$};
		\node [style=none] (25) at (0.25, 2.75) {};
		\node [style=none] (26) at (0.25, 1.25) {};
		\node [style=none] (27) at (1.75, 2.75) {};
		\node [style=none] (28) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (21) to (19);
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=hadamard edge] (19) to (22);
		\draw [style=gray edge] (25.center) to (27.center);
		\draw [style=gray edge] (27.center) to (28.center);
		\draw [style=gray edge] (28.center) to (26.center);
		\draw [style=gray edge] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/pauliX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=X phase dot] (1) at (0, 0) {$\pi$};
		\node [style=none] (2) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/pauliZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=Z phase dot] (1) at (0, 0) {$\pi$};
		\node [style=none] (2) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/pivotRuleExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha_2$};
		\node [style=Z phase dot] (1) at (0, 1.75) {$\alpha_1$};
		\node [style=Z phase dot] (2) at (1.25, 1.75) {$j\pi$};
		\node [style=Z phase dot] (3) at (3.75, 1.75) {$k\pi$};
		\node [style=Z phase dot] (4) at (5, 1.75) {$\gamma_1$};
		\node [style=Z phase dot] (5) at (2.5, 0) {$\beta_1$};
		\node [style=Z phase dot] (6) at (5, 0) {$\gamma_2$};
		\node [style=none] (7) at (6.25, 1) {$\overset{(p)}{=}$};
		\node [style=Z phase dot] (8) at (7.5, 1.75) {$\alpha_1'$};
		\node [style=Z phase dot] (9) at (7.5, 0) {$\alpha_2'$};
		\node [style=Z phase dot] (12) at (10.5, 0) {$\gamma_2'$};
		\node [style=Z phase dot] (13) at (9, 2.75) {$\beta_1'$};
		\node [style=Z phase dot] (14) at (10.5, 1.75) {$\gamma_1'$};
		\node [style=none] (16) at (1.25, 2.5) {$u$};
		\node [style=none] (17) at (3.75, 2.5) {$v$};
		\node [style=none] (21) at (0.75, 2.75) {};
		\node [style=none] (22) at (0.75, 1.25) {};
		\node [style=none] (23) at (4.25, 2.75) {};
		\node [style=none] (24) at (4.25, 1.25) {};
		\node [style=none-small] (25) at (2, 4.5) {$\alpha_i'=\alpha_i+k\pi$};
		\node [style=none-small] (27) at (9.25, 4.5) {$\gamma_i'=\gamma_i+j\pi$};
		\node [style=none-small] (28) at (3, 3.5) {$\beta_i'=\beta_i+(j+k+1)\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (3) to (6);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (6) to (5);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (8) to (14);
		\draw [style=hadamard edge] (14) to (13);
		\draw [style=hadamard edge] (13) to (8);
		\draw [style=hadamard edge] (8) to (12);
		\draw [style=hadamard edge] (12) to (9);
		\draw [style=hadamard edge] (9) to (14);
		\draw [style=gray edge] (21.center) to (23.center);
		\draw [style=gray edge] (23.center) to (24.center);
		\draw [style=gray edge] (24.center) to (22.center);
		\draw [style=gray edge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/unitary-to-gl.tikz <==
\begin{tikzpicture}[baseline={(0,0)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=gate] (1) at (1.5, 3.5) {$R_x(\alpha)$};
		\node [style=gate] (2) at (3.75, 3.5) {$R_z(\beta)$};
		\node [style=gate] (3) at (6, 3.5) {$R_x(\gamma)$};
		\node [style=none] (4) at (7.5, 3.5) {};
		\node [style=none] (5) at (3.75, 2.5) {$=$};
		\node [style=none] (11) at (3.75, 0.75) {$=$};
		\node [style=none] (12) at (0, 1.75) {};
		\node [style=X phase dot] (13) at (1.5, 1.75) {$\alpha$};
		\node [style=Z phase dot] (14) at (3.75, 1.75) {$\beta$};
		\node [style=X phase dot] (15) at (6, 1.75) {$\gamma$};
		\node [style=none] (16) at (7.5, 1.75) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=Z phase dot] (18) at (1.5, 0) {$\alpha$};
		\node [style=Z phase dot] (19) at (3.75, 0) {$\beta$};
		\node [style=Z phase dot] (20) at (6, 0) {$\gamma$};
		\node [style=none] (21) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw [in=180, out=0] (3) to (4.center);
		\draw (12.center) to (13);
		\draw [in=180, out=0] (13) to (14);
		\draw (14) to (15);
		\draw [in=180, out=0] (15) to (16.center);
		\draw [style=hadamard edge] (17.center) to (18);
		\draw [style=hadamard edge] (18) to (19);
		\draw [style=hadamard edge] (19) to (20);
		\draw [style=hadamard edge, in=180, out=0] (20) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/zx-ingredients.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.75, 1) {$\alpha$};
		\node [style=none] (1) at (-1.75, 1.75) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-3.75, 0.25) {};
		\node [style=none] (4) at (-3.75, 1.75) {};
		\node [style=none] (5) at (-3.9, 1.25) {$\vdots$};
		\node [style=none] (6) at (-1.6, 1.25) {$\vdots$};
		\node [style=X phase dot] (7) at (2.5, 1) {$\alpha$};
		\node [style=none] (8) at (3.5, 1.75) {};
		\node [style=none] (9) at (3.5, 0.25) {};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=none] (11) at (1.5, 1.75) {};
		\node [style=none] (12) at (1.6, 1.25) {$\vdots$};
		\node [style=none] (13) at (3.4, 1.25) {$\vdots$};
		\node [style=none-small] (18) at (-2.5, -0.5) {$:=\ket{0}^{\otimes m}\!\bra{0}^{\otimes n}$};
		\node [style=none-small] (23) at (-2.8, -1.15) {\footnotesize$+ e^{i\alpha}\ket{1}^{\otimes m}\!\bra{1}^{\otimes n}$};
		\node [style=none-small] (24) at (3, -0.5) {$:=\ket{+}^{\otimes m}\!\bra{+}^{\otimes n}$};
		\node [style=none-small] (25) at (2.7, -1.15) {$+ e^{i\alpha}\ket{-}^{\otimes m}\!\bra{-}^{\otimes n}$};
		\node [style=none-small] (26) at (-4.5, 1) {$m$};
		\node [style=none-small] (27) at (-1, 1) {$n$};
		\node [style=none-small] (28) at (1, 1) {$m$};
		\node [style=none-small] (29) at (4, 1) {$n$};
		\node [style=none] (31) at (1.5, 0.75) {};
		\node [style=none] (32) at (0, 1.75) {};
		\node [style=none] (33) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=210, out=30] (0) to (1.center);
		\draw [in=150, out=-30] (0) to (2.center);
		\draw [in=30, out=-150] (0) to (3.center);
		\draw [in=330, out=150] (0) to (4.center);
		\draw [in=210, out=30] (7) to (8.center);
		\draw [in=150, out=-30] (7) to (9.center);
		\draw [in=30, out=-150] (7) to (10.center);
		\draw [in=330, out=150] (7) to (11.center);
		\draw [style=gray edge] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SC22 Paper/zx-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=none] (2) at (-3, 0) {$:=$};
		\node [style=none] (3) at (-1, 0) {$\begin{pmatrix} 1 & 0 \\ 0 & 1 \end{pmatrix}$};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (3, 0) {$:=$};
		\node [style=none] (7) at (6, 0) {$\frac{1}{\sqrt{2}}\begin{pmatrix} 1 & 1 \\ 1 & -1 \end{pmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Setup_simple_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Setup_simple_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{162.77854138bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98823698)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Setup_simple_svg-tex.pdf}}%
    \put(0.10808682,0.15895137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Coupler\end{tabular}}}}%
    \put(0.43061069,0.15895137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QWP\end{tabular}}}}%
    \put(0.70706004,0.15895137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detector\end{tabular}}}}%
    \put(0.10808682,0.05758656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PBS\end{tabular}}}}%
    \put(0.3016012,0.05758656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HWP\end{tabular}}}}%
    \put(0.62412519,0.0852315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Free Space\end{tabular}}}}%
    \put(0.62412519,0.02072676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fiber Link\end{tabular}}}}%
    \put(0.62871144,0.81835724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Setup_simple_svg-tex.pdf}}%
    \put(0.87672812,0.75819247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize (1)\end{tabular}}}}%
    \put(0.87672812,0.75819247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize (1)\end{tabular}}}}%
    \put(0.87672812,0.60153776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize (2)\end{tabular}}}}%
    \put(0.87672812,0.44488306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize (3)\end{tabular}}}}%
    \put(0.87672812,0.28822842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize (4)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Setup_simple_svg-tex.pdf}}%
    \put(0.03433335,0.33445042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Cluster state}\end{tabular}}}}%
    \put(0.55696539,0.93153052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Computing \&}\end{tabular}}}}%
    \put(0.55696539,0.86702565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Measurement}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Setup_simple_svg-tex.pdf}}%
    \put(0.03560495,0.26485916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{generation}\end{tabular}}}}%
    \put(0.62871144,0.66071201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Setup_simple_svg-tex.pdf}}%
    \put(0.62871144,0.50504804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Setup_simple_svg-tex.pdf}}%
    \put(0.62871144,0.35539408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Setup_simple_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> Toffol-extendedi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (5.75, -1.25) {};
		\node [style=Z dot] (1) at (5.75, 1) {};
		\node [style=Z phase dot] (3) at (3.5, -1.25) {};
		\node [style=Z phase dot] (4) at (3.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=Z dot] (5) at (-0.75, -1.25) {};
		\node [style=Z dot] (6) at (3.5, 1) {};
		\node [style=Z dot] (7) at (3.5, 3) {};
		\node [style=Z dot] (8) at (1.75, 1) {};
		\node [style=Z dot] (9) at (1.75, 3) {};
		\node [style=Z dot] (10) at (1.75, 1) {$\frac{-\pi}{4}$};
		\node [style=Z dot] (12) at (0, 1) {};
		\node [style=Z dot] (13) at (-0.75, 3) {$\frac{\pi}{4}$};
		\node [style=Z dot] (14) at (-2, 1) {};
		\node [style=Z phase dot] (16) at (-4, -1.25) {$\frac{-\pi}{4}$};
		\node [style=Z dot] (17) at (-4, 1) {};
		\node [style=Z dot] (18) at (-5.75, 1) {$\frac{\pi}{4}$};
		\node [style=Z dot] (19) at (-5.75, -1.25) {};
		\node [style=Z dot] (20) at (-7.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=Z dot] (21) at (-9, -1.25) {};
		\node [style=Z dot] (22) at (-10.75, -1.25) {$\frac{-\pi}{4}$};
		\node [style=Z dot] (23) at (-12.5, -1.25) {};
		\node [style=none] (24) at (7, -1.25) {};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (7, 3) {};
		\node [style=none] (27) at (-14, -1.25) {};
		\node [style=none] (28) at (-14, 1) {};
		\node [style=none] (29) at (-14, 3) {};
		\node [style=Z dot] (30) at (0, 3) {};
		\node [style=Z dot] (31) at (0.75, 3) {};
		\node [style=Z dot] (33) at (-9, 3) {};
		\node [style=Z dot] (34) at (-13.25, 1) {};
		\node [style=Z dot] (35) at (-12.5, 1) {};
		\node [style=Z dot] (36) at (-10.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=hadamard edge] (1) to (6);
		\draw [style=hadamard edge] (6) to (7);
		\draw [style=hadamard edge] (7) to (9);
		\draw [style=hadamard edge] (6) to (10);
		\draw [style=hadamard edge] (9) to (13);
		\draw [style=hadamard edge] (10) to (12);
		\draw [style=hadamard edge] (13) to (5);
		\draw [style=hadamard edge] (5) to (16);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (14) to (17);
		\draw [style=hadamard edge] (16) to (19);
		\draw [style=hadamard edge, in=270, out=90] (19) to (18);
		\draw [style=hadamard edge] (18) to (17);
		\draw [style=hadamard edge] (19) to (20);
		\draw [style=hadamard edge] (20) to (21);
		\draw [style=hadamard edge] (21) to (22);
		\draw [style=hadamard edge] (22) to (23);
		\draw (0) to (24.center);
		\draw (1) to (25.center);
		\draw (26.center) to (7);
		\draw (27.center) to (23);
		\draw [style=hadamard edge] (30) to (12);
		\draw [style=hadamard edge] (33) to (21);
		\draw [style=hadamard edge] (18) to (35);
		\draw [style=hadamard edge] (35) to (34);
		\draw [style=hadamard edge] (35) to (23);
		\draw (34) to (28.center);
		\draw (29.center) to (36);
		\draw [style=hadamard edge] (36) to (33);
		\draw [style=hadamard edge] (33) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> Toffoli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (5.75, -1.25) {};
		\node [style=Z dot] (1) at (5.75, 1) {};
		\node [style=Z phase dot] (3) at (3.5, -1.25) {};
		\node [style=Z phase dot] (4) at (3.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=Z dot] (5) at (-0.75, -1.25) {};
		\node [style=Z dot] (6) at (3.5, 1) {};
		\node [style=Z dot] (7) at (3.5, 3) {};
		\node [style=Z dot] (8) at (1.75, 1) {};
		\node [style=Z dot] (9) at (1.75, 3) {};
		\node [style=Z dot] (10) at (1.75, 1) {$\frac{-\pi}{4}$};
		\node [style=Z dot] (12) at (0, 1) {};
		\node [style=Z dot] (13) at (-0.75, 3) {$\frac{\pi}{4}$};
		\node [style=Z dot] (14) at (-2, 1) {};
		\node [style=Z phase dot] (16) at (-4, -1.25) {$\frac{-\pi}{4}$};
		\node [style=Z dot] (17) at (-4, 1) {};
		\node [style=Z dot] (18) at (-5.75, 1) {$\frac{\pi}{4}$};
		\node [style=Z dot] (19) at (-5.75, -1.25) {};
		\node [style=Z dot] (20) at (-7.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=Z dot] (21) at (-9, -1.25) {};
		\node [style=Z dot] (22) at (-10.75, -1.25) {$\frac{-\pi}{4}$};
		\node [style=Z dot] (23) at (-12.5, -1.25) {};
		\node [style=none] (24) at (7, -1.25) {};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (7, 3) {};
		\node [style=none] (27) at (-14, -1.25) {};
		\node [style=none] (28) at (-14, 1) {};
		\node [style=none] (29) at (-14, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=hadamard edge] (1) to (6);
		\draw [style=hadamard edge] (6) to (7);
		\draw [style=hadamard edge] (7) to (9);
		\draw [style=hadamard edge] (6) to (10);
		\draw [style=hadamard edge] (9) to (13);
		\draw [style=hadamard edge] (10) to (12);
		\draw [style=hadamard edge] (13) to (5);
		\draw [style=hadamard edge] (13) to (12);
		\draw [style=hadamard edge] (5) to (16);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (14) to (17);
		\draw [style=hadamard edge] (16) to (19);
		\draw [style=hadamard edge, in=270, out=90] (19) to (18);
		\draw [style=hadamard edge] (18) to (17);
		\draw [style=hadamard edge, in=60, out=-165] (13) to (21);
		\draw [style=hadamard edge] (19) to (20);
		\draw [style=hadamard edge] (20) to (21);
		\draw [style=hadamard edge] (21) to (22);
		\draw [style=hadamard edge] (22) to (23);
		\draw [style=hadamard edge, in=195, out=15] (23) to (18);
		\draw (0) to (24.center);
		\draw (1) to (25.center);
		\draw (26.center) to (7);
		\draw (27.center) to (23);
		\draw (28.center) to (18);
		\draw (29.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> XPhaseSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZPhaseSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> box-cluster.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cluster] (0) at (-1, 1) {$\gamma$};
		\node [style=cluster] (1) at (1, 1) {$\pi$};
		\node [style=cluster] (2) at (1, -1.25) {$\pi$};
		\node [style=cluster] (3) at (-1, -1.25) {$\delta$};
		\node [style=none] (5) at (-1.75, 1.5) {$1$};
		\node [style=none] (6) at (0.25, -0.75) {3};
		\node [style=none] (8) at (-1.75, -0.75) {4};
		\node [style=none] (9) at (0.25, 1.5) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (3);
		\draw [style=boldedge] (0) to (1);
		\draw [style=boldedge] (1) to (2);
		\draw [style=boldedge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> cluster-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cluster] (0) at (4.75, 5.25) {1};
		\node [style=cluster] (1) at (6, 5.25) {2};
		\node [style=cluster] (2) at (7.25, 5.25) {3};
		\node [style=cluster] (3) at (8.5, 5.25) {4};
		\node [style=cluster] (4) at (13.75, 5.25) {1};
		\node [style=cluster] (5) at (15, 5.25) {2};
		\node [style=cluster] (6) at (15, 4) {3};
		\node [style=cluster] (7) at (13.75, 4) {4};
		\node [style=cluster] (8) at (10.75, 5.25) {1};
		\node [style=cluster] (9) at (12, 5.25) {2};
		\node [style=cluster] (10) at (12, 4) {3};
		\node [style=cluster] (11) at (10.75, 4) {4};
		\node [style=cluster] (24) at (16.75, 5.25) {1};
		\node [style=cluster] (25) at (18, 5.25) {2};
		\node [style=cluster] (26) at (16.75, 4) {4};
		\node [style=cluster] (27) at (18, 4) {3};
		\node [style=cluster] (28) at (19.75, 5.25) {1};
		\node [style=cluster] (29) at (21, 5.25) {2};
		\node [style=cluster] (30) at (19.75, 4) {4};
		\node [style=cluster] (31) at (21, 4) {3};
		\node [style=cluster] (32) at (22.75, 5.25) {1};
		\node [style=cluster] (33) at (24, 5.25) {2};
		\node [style=cluster] (34) at (24, 4) {3};
		\node [style=cluster] (35) at (22.75, 4) {4};
		\node [style=cluster small] (40) at (5.5, 2) {1};
		\node [style=cluster small] (41) at (6.75, 0.75) {4};
		\node [style=cluster small] (42) at (6.75, 2) {2};
		\node [style=cluster small] (43) at (8, 2) {3};
		\node [style=cluster small] (44) at (10.75, 2) {1};
		\node [style=cluster small] (45) at (12, 2) {2};
		\node [style=cluster small] (46) at (12, 0.75) {3};
		\node [style=cluster small] (47) at (10.75, 0.75) {4};
		\node [style=none-small] (48) at (6.75, 6) {``Linear''};
		\node [style=none-small] (49) at (6.75, 0) {$H_{1,3,4}\ket{GHZ}$};
		\node [style=none-small] (50) at (11.25, 6) {``Box''};
		\node [style=none-small] (51) at (6.75, 2.75) {``GHZ''};
		\node [style=none] (52) at (0.25, 3.25) {};
		\node [style=none] (53) at (24.75, 3.25) {};
		\node [style=none-small] (54) at (6.75, 4.25) {$H_{1,4}\ket{\psi}$};
		\node [style=none-small] (55) at (9.75, 4.75) {$\overset{l.c.}{=}$};
		\node [style=none-small] (56) at (13, 4.75) {$\overset{l.c.}{=}$};
		\node [style=none-small] (57) at (16, 4.75) {$\overset{l.c.}{=}$};
		\node [style=none-small] (58) at (19, 4.75) {$\overset{l.c.}{=}$};
		\node [style=none-small] (59) at (22, 4.75) {$\overset{l.c.}{=}$};
		\node [style=none-small] (60) at (9.5, 1.5) {$\overset{l.c.}{=}$};
		\node [style=none-small] (61) at (1.75, 4.75) {\textbf{Linear}};
		\node [style=none-small] (62) at (1.75, 1.25) {\textbf{GHZ}};
		\node [style=none-small] (64) at (1.75, 4) {\textbf{graph states}};
		\node [style=none-small] (65) at (1.75, 0.5) {\textbf{graph states}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1);
		\draw [style=boldedge] (1) to (2);
		\draw [style=boldedge] (2) to (3);
		\draw [style=boldedge] (4) to (5);
		\draw [style=boldedge] (5) to (6);
		\draw [style=boldedge] (6) to (7);
		\draw [style=boldedge] (8) to (9);
		\draw [style=boldedge] (9) to (10);
		\draw [style=boldedge] (10) to (11);
		\draw [style=boldedge] (8) to (11);
		\draw [style=boldedge] (5) to (7);
		\draw [style=boldedge] (24) to (25);
		\draw [style=boldedge, in=45, out=-135] (25) to (26);
		\draw [style=boldedge] (26) to (27);
		\draw [style=boldedge] (25) to (27);
		\draw [style=boldedge, in=135, out=-45] (24) to (27);
		\draw [style=boldedge] (28) to (29);
		\draw [style=boldedge, in=45, out=-135] (29) to (30);
		\draw [style=boldedge] (30) to (31);
		\draw [style=boldedge] (28) to (31);
		\draw [style=boldedge] (32) to (33);
		\draw [style=boldedge] (33) to (34);
		\draw [style=boldedge] (34) to (35);
		\draw [style=boldedge] (33) to (35);
		\draw [style=boldedge] (32) to (35);
		\draw [style=boldedge] (41) to (42);
		\draw [style=boldedge] (42) to (43);
		\draw [style=boldedge] (40) to (42);
		\draw [style=boldedge] (44) to (45);
		\draw [style=boldedge] (45) to (46);
		\draw [style=boldedge] (46) to (47);
		\draw [style=boldedge] (45) to (47);
		\draw [style=boldedge] (44) to (47);
		\draw [style=boldedge] (44) to (46);
		\draw [style=box edge] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> compiler-pipeline-korbinian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl] (0) at (-13.5, 2.75) {};
		\node [style=cnot ctrl] (1) at (-13.5, 1.5) {};
		\node [style=gate] (2) at (-14.5, 2.75) {H};
		\node [style=gate] (3) at (-14.5, 1.5) {H};
		\node [style=long gate] (4) at (-11.75, 2.75) {$R_z(\gamma)$};
		\node [style=long gate] (5) at (-11.75, 1.5) {$R_z(\delta)$};
		\node [style=gate] (6) at (-9.5, 2.75) {H};
		\node [style=gate] (7) at (-9.5, 1.5) {H};
		\node [style=gate] (8) at (-8.25, 2.75) {X};
		\node [style=gate] (9) at (-8.25, 1.5) {X};
		\node [style=gate] (10) at (-7, 1.5) {H};
		\node [style=cnot ctrl] (11) at (-5.75, 2.75) {};
		\node [style=vertex set] (12) at (-5.75, 1.5) {+};
		\node [style=gate] (13) at (-4.5, 1.5) {H};
		\node [style=gate] (14) at (-3.25, 2.75) {X};
		\node [style=gate] (15) at (-3.25, 1.5) {X};
		\node [style=gate] (16) at (-2, 2.75) {H};
		\node [style=gate] (17) at (-2, 1.5) {H};
		\node [style=none] (18) at (-16.25, 2.75) {$\ket{0}$};
		\node [style=none] (19) at (-16.25, 1.5) {$\ket{0}$};
		\node [style=none] (20) at (-15.75, 2.75) {};
		\node [style=none] (21) at (-15.75, 1.5) {};
		\node [style=cluster] (22) at (8, -1.75) {$\gamma$};
		\node [style=cluster] (23) at (9.25, -1.75) {};
		\node [style=cluster] (24) at (8, -3) {$\delta$};
		\node [style=cluster] (25) at (9.25, -3) {};
		\node [style=cluster] (26) at (10.5, -1.75) {};
		\node [style=cluster] (27) at (10.5, -3) {};
		\node [style=cluster] (28) at (12, -1.75) {};
		\node [style=cluster] (29) at (12, -3) {};
		\node [style=cluster] (30) at (13.5, -1.75) {$\pi$};
		\node [style=cluster] (31) at (13.5, -3) {$\pi$};
		\node [style=cluster] (34) at (16.75, -1.75) {$\pi$};
		\node [style=cluster] (35) at (16.75, -3) {$\pi$};
		\node [style=cluster] (36) at (18.25, -1.75) {};
		\node [style=cluster] (37) at (18.25, -3) {};
		\node [style=none] (45) at (19.25, -2.5) {};
		\node [style=none] (46) at (19.25, -2) {};
		\node [style=none] (47) at (20, -2.5) {};
		\node [style=none] (48) at (20, -2) {};
		\node [style=none] (49) at (20.5, -2.25) {};
		\node [style=none] (50) at (19.75, -1.5) {};
		\node [style=none] (51) at (19.75, -3) {};
		\node [style=Z phase dot] (52) at (21, -1.75) {$\gamma$};
		\node [style=Z dot] (53) at (22, -1.75) {};
		\node [style=Z phase dot] (54) at (21, -3) {$\delta$};
		\node [style=Z dot] (55) at (22, -3) {};
		\node [style=Z dot] (56) at (23.25, -1.75) {};
		\node [style=Z dot] (57) at (23.25, -3) {};
		\node [style=Z dot] (58) at (24.5, -1.75) {};
		\node [style=Z dot] (59) at (24.5, -3) {};
		\node [style=Z phase dot] (60) at (25.75, -1.75) {$\pi$};
		\node [style=Z phase dot] (61) at (25.75, -3) {$\pi$};
		\node [style=Z dot] (62) at (27, -3) {};
		\node [style=Z dot] (63) at (27, -1.75) {};
		\node [style=Z phase dot] (64) at (28.25, -1.75) {$\pi$};
		\node [style=Z phase dot] (65) at (28.25, -3) {$\pi$};
		\node [style=Z dot] (66) at (29.5, -1.75) {};
		\node [style=Z dot] (67) at (29.5, -3) {};
		\node [style=none] (68) at (31.5, -2.75) {};
		\node [style=none] (69) at (31.5, -2.25) {};
		\node [style=none] (70) at (32.25, -2.75) {};
		\node [style=none] (71) at (32.25, -2.25) {};
		\node [style=none] (72) at (32.75, -2.5) {};
		\node [style=none] (73) at (32, -1.75) {};
		\node [style=none] (74) at (32, -3.25) {};
		\node [style=cluster] (75) at (33.75, -1.75) {$\gamma$};
		\node [style=cluster] (76) at (35, -1.75) {};
		\node [style=cluster] (77) at (33.75, -3) {$\delta$};
		\node [style=cluster] (78) at (35, -3) {};
		\node [style=cluster] (82) at (15, -3) {};
		\node [style=cluster] (84) at (15, -1.75) {};
		\node [style=none] (99) at (7.5, -1.25) {};
		\node [style=none] (100) at (8.5, -1.25) {};
		\node [style=none] (101) at (8.5, -3.75) {};
		\node [style=none] (102) at (7.5, -3.75) {};
		\node [style=none] (107) at (10, -1.25) {};
		\node [style=none] (108) at (11, -1.25) {};
		\node [style=none] (109) at (11, -3.75) {};
		\node [style=none] (110) at (10, -3.75) {};
		\node [style=none] (111) at (11.5, -1.25) {};
		\node [style=none] (112) at (12.5, -1.25) {};
		\node [style=none] (113) at (12.5, -3.75) {};
		\node [style=none] (114) at (11.5, -3.75) {};
		\node [style=none] (123) at (13, -1.25) {};
		\node [style=none] (124) at (14, -1.25) {};
		\node [style=none] (125) at (14, -3.75) {};
		\node [style=none] (126) at (13, -3.75) {};
		\node [style=none] (129) at (14.5, -1.25) {};
		\node [style=none] (130) at (15.75, -1.25) {};
		\node [style=none] (131) at (15.75, -3.75) {};
		\node [style=none] (132) at (14.5, -3.75) {};
		\node [style=none] (154) at (17.25, -1.25) {};
		\node [style=none] (155) at (17.25, -3.75) {};
		\node [style=none] (157) at (17.75, -1.25) {};
		\node [style=none] (158) at (18.75, -1.25) {};
		\node [style=none] (159) at (18.75, -3.75) {};
		\node [style=none] (160) at (17.75, -3.75) {};
		\node [style=none] (186) at (0.75, 2.75) {$\ket{+}$};
		\node [style=none] (187) at (0.75, 1.5) {$\ket{+}$};
		\node [style=none] (188) at (1.25, 2.75) {};
		\node [style=none] (189) at (1.25, 1.5) {};
		\node [style=small black dot] (192) at (2.25, 2.75) {};
		\node [style=small black dot] (193) at (2.25, 1.5) {};
		\node [style=long gate] (194) at (4.25, 2.75) {$R_z(\gamma)$};
		\node [style=long gate] (195) at (4.25, 1.5) {$R_z(\delta)$};
		\node [style=gate] (196) at (6, 2.75) {H};
		\node [style=gate] (197) at (6, 1.5) {H};
		\node [style=long gate] (198) at (8, 2.75) {$R_z(0)$};
		\node [style=long gate] (199) at (8, 1.5) {$R_z(0)$};
		\node [style=gate] (200) at (9.75, 2.75) {H};
		\node [style=gate] (201) at (9.75, 1.5) {H};
		\node [style=long gate] (202) at (11.75, 2.75) {$R_z(0)$};
		\node [style=long gate] (203) at (11.75, 1.5) {$R_z(0)$};
		\node [style=gate] (204) at (13.5, 2.75) {H};
		\node [style=gate] (205) at (13.5, 1.5) {H};
		\node [style=long gate] (206) at (15.5, 2.75) {$R_z(0)$};
		\node [style=long gate] (207) at (15.5, 1.5) {$R_z(0)$};
		\node [style=gate] (208) at (17.25, 2.75) {H};
		\node [style=gate] (209) at (17.25, 1.5) {H};
		\node [style=long gate] (210) at (19.25, 2.75) {$R_z(\pi)$};
		\node [style=long gate] (211) at (19.25, 1.5) {$R_z(\pi)$};
		\node [style=gate] (212) at (21, 2.75) {H};
		\node [style=gate] (213) at (21, 1.5) {H};
		\node [style=small black dot] (214) at (23, 2.75) {};
		\node [style=small black dot] (215) at (23, 1.5) {};
		\node [style=long gate] (216) at (24.75, 2.75) {$R_z(0)$};
		\node [style=long gate] (217) at (24.75, 1.5) {$R_z(0)$};
		\node [style=gate] (218) at (26.5, 2.75) {H};
		\node [style=gate] (219) at (26.5, 1.5) {H};
		\node [style=long gate] (220) at (28.5, 2.75) {$R_z(\pi)$};
		\node [style=long gate] (221) at (28.5, 1.5) {$R_z(\pi)$};
		\node [style=gate] (222) at (30.25, 2.75) {H};
		\node [style=gate] (223) at (30.25, 1.5) {H};
		\node [style=long gate] (224) at (32.25, 2.75) {$R_z(0)$};
		\node [style=long gate] (225) at (32.25, 1.5) {$R_z(0)$};
		\node [style=gate] (226) at (34, 2.75) {H};
		\node [style=gate] (227) at (34, 1.5) {H};
		\node [style=none] (228) at (-1.25, 1.75) {};
		\node [style=none] (229) at (-1.25, 2.25) {};
		\node [style=none] (230) at (-0.5, 1.75) {};
		\node [style=none] (231) at (-0.5, 2.25) {};
		\node [style=none] (232) at (0, 2) {};
		\node [style=none] (233) at (-0.75, 2.75) {};
		\node [style=none] (234) at (-0.75, 1.25) {};
		\node [style=Z dot] (235) at (30.75, -1.75) {};
		\node [style=Z dot] (236) at (30.75, -3) {};
		\node [style=none] (237) at (1.5, 3.5) {};
		\node [style=none] (238) at (6.75, 3.5) {};
		\node [style=none] (239) at (1.5, 0.75) {};
		\node [style=none] (240) at (6.75, 0.75) {};
		\node [style=none] (241) at (7, 3.5) {};
		\node [style=none] (242) at (7, 0.75) {};
		\node [style=none] (243) at (10.5, 3.5) {};
		\node [style=none] (244) at (10.5, 0.75) {};
		\node [style=none] (245) at (10.75, 3.5) {};
		\node [style=none] (246) at (10.75, 0.75) {};
		\node [style=none] (247) at (14, 3.5) {};
		\node [style=none] (248) at (14, 0.75) {};
		\node [style=none] (249) at (14.5, 3.5) {};
		\node [style=none] (250) at (14.5, 0.75) {};
		\node [style=none] (251) at (17.75, 3.5) {};
		\node [style=none] (252) at (17.75, 0.75) {};
		\node [style=none] (253) at (18.25, 3.5) {};
		\node [style=none] (254) at (18.25, 0.75) {};
		\node [style=none] (255) at (21.5, 3.5) {};
		\node [style=none] (256) at (21.5, 0.75) {};
		\node [style=none] (257) at (22.25, 3.5) {};
		\node [style=none] (258) at (22.25, 0.75) {};
		\node [style=none] (259) at (27, 3.5) {};
		\node [style=none] (260) at (27, 0.75) {};
		\node [style=none] (261) at (27.5, 3.5) {};
		\node [style=none] (262) at (27.5, 0.75) {};
		\node [style=none] (263) at (30.75, 3.5) {};
		\node [style=none] (264) at (30.75, 0.75) {};
		\node [style=none] (265) at (31.25, 3.5) {};
		\node [style=none] (266) at (31.25, 0.75) {};
		\node [style=none] (267) at (34.75, 3.5) {};
		\node [style=none] (268) at (34.75, 0.75) {};
		\node [style=none] (269) at (8.75, -1.25) {};
		\node [style=none] (270) at (9.75, -1.25) {};
		\node [style=none] (271) at (9.75, -3.75) {};
		\node [style=none] (272) at (8.75, -3.75) {};
		\node [style=none] (273) at (16.25, -1.25) {};
		\node [style=none] (274) at (16.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12);
		\draw (6) to (8);
		\draw (8) to (11);
		\draw (11) to (14);
		\draw (14) to (16);
		\draw (20.center) to (2);
		\draw (21.center) to (3);
		\draw (7) to (9);
		\draw (9) to (10);
		\draw (10) to (12);
		\draw (12) to (13);
		\draw (13) to (15);
		\draw (15) to (17);
		\draw (22) to (23);
		\draw (24) to (25);
		\draw (23) to (26);
		\draw (25) to (27);
		\draw (26) to (28);
		\draw (27) to (29);
		\draw (28) to (30);
		\draw (29) to (31);
		\draw (34) to (36);
		\draw (35) to (37);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw [style=hadamard edge] (52) to (53);
		\draw [style=hadamard edge] (54) to (55);
		\draw [style=hadamard edge] (53) to (56);
		\draw [style=hadamard edge] (55) to (57);
		\draw [style=hadamard edge] (56) to (58);
		\draw [style=hadamard edge] (57) to (59);
		\draw [style=hadamard edge] (58) to (60);
		\draw [style=hadamard edge] (59) to (61);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (61) to (62);
		\draw [style=hadamard edge] (63) to (62);
		\draw [style=hadamard edge] (63) to (64);
		\draw [style=hadamard edge] (62) to (65);
		\draw [style=hadamard edge] (64) to (66);
		\draw [style=hadamard edge] (65) to (67);
		\draw (68.center) to (70.center);
		\draw (69.center) to (71.center);
		\draw (74.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (75) to (76);
		\draw (77) to (78);
		\draw (76) to (78);
		\draw (75) to (77);
		\draw (2) to (0);
		\draw (0) to (4);
		\draw (3) to (1);
		\draw (1) to (0);
		\draw (1) to (5);
		\draw (5) to (7);
		\draw (4) to (6);
		\draw (22) to (24);
		\draw (30) to (84);
		\draw (84) to (82);
		\draw [style=box edge] (99.center) to (102.center);
		\draw [style=box edge] (102.center) to (101.center);
		\draw [style=box edge] (101.center) to (100.center);
		\draw [style=box edge] (100.center) to (99.center);
		\draw [style=box edge] (107.center) to (108.center);
		\draw [style=box edge] (108.center) to (109.center);
		\draw [style=box edge] (109.center) to (110.center);
		\draw [style=box edge] (110.center) to (107.center);
		\draw [style=box edge] (111.center) to (114.center);
		\draw [style=box edge] (114.center) to (113.center);
		\draw [style=box edge] (113.center) to (112.center);
		\draw [style=box edge] (112.center) to (111.center);
		\draw [style=box edge] (123.center) to (124.center);
		\draw [style=box edge] (124.center) to (125.center);
		\draw [style=box edge] (125.center) to (126.center);
		\draw [style=box edge] (126.center) to (123.center);
		\draw [style=box edge] (129.center) to (132.center);
		\draw [style=box edge] (132.center) to (131.center);
		\draw [style=box edge] (131.center) to (130.center);
		\draw [style=box edge] (154.center) to (155.center);
		\draw [style=box edge] (157.center) to (158.center);
		\draw [style=box edge] (158.center) to (159.center);
		\draw [style=box edge] (159.center) to (160.center);
		\draw [style=box edge] (160.center) to (157.center);
		\draw (193) to (192);
		\draw (194) to (196);
		\draw (197) to (195);
		\draw (198) to (200);
		\draw (201) to (199);
		\draw (192) to (194);
		\draw (195) to (193);
		\draw (197) to (199);
		\draw (198) to (196);
		\draw (202) to (204);
		\draw (205) to (203);
		\draw (200) to (202);
		\draw (203) to (201);
		\draw (206) to (208);
		\draw (209) to (207);
		\draw (210) to (212);
		\draw (213) to (211);
		\draw (208) to (210);
		\draw (211) to (209);
		\draw (204) to (206);
		\draw (207) to (205);
		\draw (215) to (214);
		\draw (214) to (212);
		\draw (215) to (213);
		\draw (216) to (218);
		\draw (219) to (217);
		\draw (220) to (222);
		\draw (223) to (221);
		\draw (218) to (220);
		\draw (221) to (219);
		\draw (214) to (216);
		\draw (217) to (215);
		\draw (224) to (226);
		\draw (227) to (225);
		\draw (222) to (224);
		\draw (225) to (223);
		\draw (228.center) to (230.center);
		\draw (229.center) to (231.center);
		\draw (234.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw [style=hadamard edge] (52) to (54);
		\draw [style=hadamard edge] (66) to (235);
		\draw [style=hadamard edge] (236) to (67);
		\draw (188.center) to (192);
		\draw (193) to (189.center);
		\draw [style=box edge] (239.center) to (237.center);
		\draw [style=box edge] (239.center) to (240.center);
		\draw [style=box edge] (240.center) to (238.center);
		\draw [style=box edge] (238.center) to (237.center);
		\draw [style=diredge] (240.center) to (100.center);
		\draw [style=box edge] (242.center) to (241.center);
		\draw [style=box edge] (244.center) to (243.center);
		\draw [style=box edge] (242.center) to (244.center);
		\draw [style=box edge] (241.center) to (243.center);
		\draw [style=box edge] (246.center) to (245.center);
		\draw [style=box edge] (248.center) to (247.center);
		\draw [style=box edge] (246.center) to (248.center);
		\draw [style=box edge] (245.center) to (247.center);
		\draw [style=box edge] (250.center) to (249.center);
		\draw [style=box edge] (252.center) to (251.center);
		\draw [style=box edge] (250.center) to (252.center);
		\draw [style=box edge] (249.center) to (251.center);
		\draw [style=box edge] (254.center) to (253.center);
		\draw [style=box edge] (256.center) to (255.center);
		\draw [style=box edge] (254.center) to (256.center);
		\draw [style=box edge] (253.center) to (255.center);
		\draw [style=box edge] (258.center) to (257.center);
		\draw [style=box edge] (260.center) to (259.center);
		\draw [style=box edge] (258.center) to (260.center);
		\draw [style=box edge] (257.center) to (259.center);
		\draw [style=box edge] (262.center) to (261.center);
		\draw [style=box edge] (264.center) to (263.center);
		\draw [style=box edge] (262.center) to (264.center);
		\draw [style=box edge] (261.center) to (263.center);
		\draw [style=box edge] (266.center) to (265.center);
		\draw [style=box edge] (268.center) to (267.center);
		\draw [style=box edge] (266.center) to (268.center);
		\draw [style=box edge] (265.center) to (267.center);
		\draw [style=box edge] (269.center) to (270.center);
		\draw [style=box edge] (270.center) to (271.center);
		\draw [style=box edge] (271.center) to (272.center);
		\draw [style=box edge] (272.center) to (269.center);
		\draw [style=pointer edge] (244.center) to (270.center);
		\draw [style=pointer edge] (248.center) to (108.center);
		\draw [style=pointer edge] (252.center) to (112.center);
		\draw [style=pointer edge] (256.center) to (124.center);
		\draw [style=box edge] (273.center) to (274.center);
		\draw [style=box edge] (274.center) to (155.center);
		\draw [style=box edge] (273.center) to (154.center);
		\draw (82) to (31);
		\draw (82) to (35);
		\draw (34) to (84);
		\draw [style=box edge] (129.center) to (130.center);
		\draw [style=pointer edge] (260.center) to (130.center);
		\draw [style=pointer edge] (264.center) to (154.center);
		\draw [style=pointer edge] (268.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> compiler-pipeline.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl] (0) at (-12.75, 1) {};
		\node [style=cnot ctrl] (1) at (-12.75, -0.25) {};
		\node [style=gate] (2) at (-13.75, 1) {H};
		\node [style=gate] (3) at (-13.75, -0.25) {H};
		\node [style=long gate] (4) at (-11, 1) {$R_z(-\gamma)$};
		\node [style=long gate] (5) at (-11, -0.25) {$R_z(-\delta)$};
		\node [style=gate] (6) at (-9, 1) {H};
		\node [style=gate] (7) at (-9, -0.25) {H};
		\node [style=gate] (8) at (-7.75, 1) {X};
		\node [style=gate] (9) at (-7.75, -0.25) {X};
		\node [style=gate] (10) at (-6.5, -0.25) {H};
		\node [style=cnot ctrl] (11) at (-5.25, 1) {};
		\node [style=vertex set] (12) at (-5.25, -0.25) {+};
		\node [style=gate] (13) at (-4, -0.25) {H};
		\node [style=gate] (14) at (-2.75, 1) {X};
		\node [style=gate] (15) at (-2.75, -0.25) {X};
		\node [style=gate] (16) at (-1.5, 1) {H};
		\node [style=gate] (17) at (-1.5, -0.25) {H};
		\node [style=none] (18) at (-15.25, 1) {$\ket{0}$};
		\node [style=none] (19) at (-15.25, -0.25) {$\ket{0}$};
		\node [style=none] (20) at (-14.75, 1) {};
		\node [style=none] (21) at (-14.75, -0.25) {};
		\node [style=cluster] (22) at (-14.5, -3.5) {$\gamma$};
		\node [style=cluster] (23) at (-13.5, -3.5) {};
		\node [style=cluster] (24) at (-14.5, -4.75) {$\delta$};
		\node [style=cluster] (25) at (-13.5, -4.75) {};
		\node [style=cluster] (26) at (-12.25, -3.5) {};
		\node [style=cluster] (27) at (-12.25, -4.75) {};
		\node [style=cluster] (28) at (-11, -3.5) {};
		\node [style=cluster] (29) at (-11, -4.75) {};
		\node [style=cluster] (30) at (-10, -3.5) {$\pi$};
		\node [style=cluster] (31) at (-10, -4.75) {$\pi$};
		\node [style=cluster] (34) at (-2.5, -3.5) {$\pi$};
		\node [style=cluster] (35) at (-2.5, -4.75) {$\pi$};
		\node [style=cluster] (36) at (-1.25, -3.5) {};
		\node [style=cluster] (37) at (-1.25, -4.75) {};
		\node [style=none] (45) at (-0.25, -4.25) {};
		\node [style=none] (46) at (-0.25, -3.75) {};
		\node [style=none] (47) at (0.75, -4.25) {};
		\node [style=none] (48) at (0.75, -3.75) {};
		\node [style=none] (49) at (1, -4) {};
		\node [style=none] (50) at (0.5, -3.5) {};
		\node [style=none] (51) at (0.5, -4.5) {};
		\node [style=Z phase dot] (52) at (2.75, -3.5) {$\gamma$};
		\node [style=Z dot] (53) at (3.5, -3.5) {};
		\node [style=Z phase dot] (54) at (2.75, -4.75) {$\delta$};
		\node [style=Z dot] (55) at (3.5, -4.75) {};
		\node [style=Z dot] (56) at (4.25, -3.5) {};
		\node [style=Z dot] (57) at (4.25, -4.75) {};
		\node [style=Z dot] (58) at (5, -3.5) {};
		\node [style=Z dot] (59) at (5, -4.75) {};
		\node [style=Z phase dot] (60) at (5.75, -3.5) {$\pi$};
		\node [style=Z phase dot] (61) at (5.75, -4.75) {$\pi$};
		\node [style=Z dot] (62) at (8, -4.75) {};
		\node [style=Z dot] (63) at (8, -3.5) {};
		\node [style=Z phase dot] (64) at (10.25, -3.5) {$\pi$};
		\node [style=Z phase dot] (65) at (10.25, -4.75) {$\pi$};
		\node [style=Z dot] (66) at (11, -3.5) {};
		\node [style=Z dot] (67) at (11, -4.75) {};
		\node [style=none] (68) at (9.25, -2.5) {};
		\node [style=none] (69) at (8.75, -2.5) {};
		\node [style=none] (70) at (9.25, -1.5) {};
		\node [style=none] (71) at (8.75, -1.5) {};
		\node [style=none] (72) at (9, -1.25) {};
		\node [style=none] (73) at (8.5, -1.75) {};
		\node [style=none] (74) at (9.5, -1.75) {};
		\node [style=cluster big] (75) at (2, 1.25) {$\gamma'$};
		\node [style=cluster big] (76) at (3.75, 1.25) {$\pi$};
		\node [style=cluster big] (77) at (2, -0.5) {$\delta'$};
		\node [style=cluster big] (78) at (3.75, -0.5) {$\pi$};
		\node [style=cluster] (81) at (-8.75, -4.75) {};
		\node [style=cluster] (82) at (-4.75, -4.75) {};
		\node [style=cluster] (84) at (-7.25, -3.5) {};
		\node [style=none] (85) at (-13, 1.75) {};
		\node [style=none] (86) at (-12.5, 1.75) {};
		\node [style=none] (87) at (-12.5, -1) {};
		\node [style=none] (88) at (-13, -1) {};
		\node [style=none] (92) at (-14.5, -4.25) {};
		\node [style=none] (95) at (-12.25, 1.75) {};
		\node [style=none] (96) at (-9.75, 1.75) {};
		\node [style=none] (97) at (-9.75, -1) {};
		\node [style=none] (98) at (-12.25, -1) {};
		\node [style=none] (99) at (-15, -3) {};
		\node [style=none] (100) at (-13, -3) {};
		\node [style=none] (101) at (-13, -5.5) {};
		\node [style=none] (102) at (-15, -5.5) {};
		\node [style=none] (103) at (-9.5, 1.75) {};
		\node [style=none] (104) at (-8.5, 1.75) {};
		\node [style=none] (105) at (-8.5, -1) {};
		\node [style=none] (106) at (-9.5, -1) {};
		\node [style=none] (107) at (-12.75, -3) {};
		\node [style=none] (108) at (-11.75, -3) {};
		\node [style=none] (109) at (-11.75, -5.5) {};
		\node [style=none] (110) at (-12.75, -5.5) {};
		\node [style=none] (111) at (-11.5, -3) {};
		\node [style=none] (112) at (-9.5, -3) {};
		\node [style=none] (113) at (-9.5, -5.5) {};
		\node [style=none] (114) at (-11.5, -5.5) {};
		\node [style=none] (115) at (-8.25, 1.75) {};
		\node [style=none] (116) at (-7.25, 1.75) {};
		\node [style=none] (117) at (-7.25, -1) {};
		\node [style=none] (118) at (-8.25, -1) {};
		\node [style=none] (119) at (-7, 1.75) {};
		\node [style=none] (120) at (-6, 1.75) {};
		\node [style=none] (121) at (-6.5, -1) {};
		\node [style=none] (122) at (-7, -1) {};
		\node [style=cluster] (127) at (-7.25, -4.75) {};
		\node [style=cluster] (128) at (-3.5, -4.75) {};
		\node [style=none] (133) at (-5.75, 1.75) {};
		\node [style=none] (134) at (-4.75, 1.75) {};
		\node [style=none] (135) at (-4.75, -1) {};
		\node [style=none] (136) at (-5.75, -1) {};
		\node [style=none] (137) at (-4.5, 1.75) {};
		\node [style=none] (138) at (-3.5, 1.75) {};
		\node [style=none] (139) at (-3.5, -1) {};
		\node [style=none] (140) at (-4.5, -1) {};
		\node [style=none] (141) at (-3.25, 1.75) {};
		\node [style=none] (142) at (-2.25, 1.75) {};
		\node [style=none] (143) at (-2.25, -1) {};
		\node [style=none] (144) at (-3.25, -1) {};
		\node [style=none] (145) at (-2, 1.75) {};
		\node [style=none] (146) at (-1, 1.75) {};
		\node [style=none] (147) at (-1, -1) {};
		\node [style=none] (148) at (-2, -1) {};
		\node [style=none] (153) at (-3.25, -3) {};
		\node [style=none] (154) at (-2, -3) {};
		\node [style=none] (155) at (-2, -5.5) {};
		\node [style=none] (156) at (-4, -5.5) {};
		\node [style=none] (157) at (-1.75, -3) {};
		\node [style=none] (158) at (-0.75, -3) {};
		\node [style=none] (159) at (-0.75, -5.5) {};
		\node [style=none] (160) at (-1.75, -5.5) {};
		\node [style=none] (162) at (-2.5, -3) {};
		\node [style=none] (163) at (-4, -1) {};
		\node [style=none] (165) at (-5.25, -1) {};
		\node [style=none] (166) at (-2.75, -1) {};
		\node [style=none] (167) at (-1.5, -1) {};
		\node [style=none] (168) at (-10, -3) {};
		\node [style=none] (169) at (-11, -1) {};
		\node [style=none] (170) at (-9, -1) {};
		\node [style=none-small] (171) at (1.5, -3.5) {in$_1$};
		\node [style=none-small] (172) at (1.5, -4.75) {in$_2$};
		\node [style=none-small] (173) at (12.5, -3.5) {out$_1$};
		\node [style=none-small] (174) at (12.5, -4.75) {out$_2$};
		\node [style=small black dot] (175) at (2, -3.5) {};
		\node [style=small black dot] (176) at (2, -4.75) {};
		\node [style=small black dot] (177) at (11.75, -4.75) {};
		\node [style=small black dot] (178) at (11.75, -3.5) {};
		\node [style=Z phase dot] (179) at (8.25, 1) {$\gamma\!+\!\pi$};
		\node [style=Z phase dot] (180) at (8.25, -0.25) {$\delta\!+\!\pi$};
		\node [style=none-small] (181) at (6.5, 1) {in$_1$};
		\node [style=none-small] (182) at (6.5, -0.25) {in$_2$};
		\node [style=small black dot] (183) at (7, 1) {};
		\node [style=small black dot] (184) at (7, -0.25) {};
		\node [style=Z phase dot] (185) at (9.75, 1) {$\pi$};
		\node [style=Z phase dot] (186) at (9.75, -0.25) {$\pi$};
		\node [style=none-small] (187) at (11.5, 1) {out$_1$};
		\node [style=none-small] (188) at (11.5, -0.25) {out$_2$};
		\node [style=small black dot] (189) at (10.75, -0.25) {};
		\node [style=small black dot] (190) at (10.75, 1) {};
		\node [style=none] (191) at (4.5, 0.25) {};
		\node [style=none] (192) at (4.5, 0.75) {};
		\node [style=none] (193) at (5.75, 0.25) {};
		\node [style=none] (194) at (5.75, 0.75) {};
		\node [style=none] (195) at (4.25, 0.5) {};
		\node [style=none] (196) at (4.75, 1) {};
		\node [style=none] (197) at (4.75, 0) {};
		\node [style=none] (198) at (-0.25, 0.5) {};
		\node [style=none] (199) at (-0.25, 0.75) {};
		\node [style=none] (200) at (0.5, 0.5) {};
		\node [style=none] (201) at (0.5, 0.75) {};
		\node [style=none] (211) at (-17, -1) {};
		\node [style=none] (216) at (-15.75, -2.25) {(2,3)};
		\node [style=none] (217) at (0.25, -3) {(4.a)};
		\node [style=none] (218) at (7.75, -2) {(4.b)};
		\node [style=none] (219) at (5.25, 1.5) {(5)};
		\node [style=none] (220) at (-16.75, 0.5) {(1)};
		\node [style=none] (221) at (-1.25, -3) {};
		\node [style=Z dot] (223) at (9.5, -4.75) {};
		\node [style=none] (224) at (3, -1.5) {\textbf{\textit{``Box Cluster''}}};
		\node [style=none-small] (225) at (1.375, 1.55) {a};
		\node [style=none-small] (226) at (3.1, 1.55) {b};
		\node [style=none-small] (227) at (1.425, 0.05) {d};
		\node [style=none-small] (228) at (2.95, 0.05) {d};
		\node [style=none] (229) at (-17, -4.5) {};
		\node [style=none] (230) at (-16.5, -4) {};
		\node [style=none] (231) at (-15.5, -4.5) {};
		\node [style=none] (232) at (-15.5, -4) {};
		\node [style=none] (233) at (-15.25, -4.25) {};
		\node [style=none] (234) at (-15.75, -3.75) {};
		\node [style=none] (235) at (-15.75, -4.75) {};
		\node [style=none] (236) at (-16.5, -1) {};
		\node [style=none] (237) at (-5.25, -4.25) {};
		\node [style=none] (238) at (-4.25, -4.25) {};
		\node [style=none] (239) at (-4.25, -5.5) {};
		\node [style=none] (240) at (-5.25, -5.5) {};
		\node [style=none] (241) at (-8, -2.75) {};
		\node [style=none] (242) at (-5.5, -2.75) {};
		\node [style=none] (243) at (-5.5, -5.5) {};
		\node [style=none] (244) at (-8, -5.5) {};
		\node [style=none] (245) at (-5, -4.25) {};
		\node [style=none] (246) at (-4.75, -4.25) {};
		\node [style=none] (248) at (-9.25, -4.25) {};
		\node [style=none] (249) at (-8.25, -4.25) {};
		\node [style=none] (250) at (-8.25, -5.5) {};
		\node [style=none] (251) at (-9.25, -5.5) {};
		\node [style=none] (252) at (-8.75, -4.25) {};
		\node [style=none] (253) at (-4, -4) {};
		\node [style=none] (254) at (-7.75, -4) {};
		\node [style=none] (255) at (-7.75, -3) {};
		\node [style=none] (256) at (-6, -1) {};
		\node [style=cluster] (257) at (-6, -4.75) {};
		\node [style=none] (258) at (-7.25, -4) {};
		\node [style=none] (259) at (-6.25, -2.75) {};
		\node [style=Z dot] (260) at (6.5, -4.75) {};
		\node [style=Z dot] (261) at (7.25, -4.75) {};
		\node [style=Z dot] (262) at (8.75, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12);
		\draw (6) to (8);
		\draw (8) to (11);
		\draw (11) to (14);
		\draw (14) to (16);
		\draw (20.center) to (2);
		\draw (21.center) to (3);
		\draw (7) to (9);
		\draw (9) to (10);
		\draw (10) to (12);
		\draw (12) to (13);
		\draw (13) to (15);
		\draw (15) to (17);
		\draw (22) to (23);
		\draw (24) to (25);
		\draw (23) to (26);
		\draw (25) to (27);
		\draw (26) to (28);
		\draw (27) to (29);
		\draw (28) to (30);
		\draw (29) to (31);
		\draw (34) to (36);
		\draw (35) to (37);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw [style=hadamard edge] (52) to (53);
		\draw [style=hadamard edge] (54) to (55);
		\draw [style=hadamard edge] (53) to (56);
		\draw [style=hadamard edge] (55) to (57);
		\draw [style=hadamard edge] (56) to (58);
		\draw [style=hadamard edge] (57) to (59);
		\draw [style=hadamard edge] (58) to (60);
		\draw [style=hadamard edge] (59) to (61);
		\draw [style=hadamard edge] (63) to (62);
		\draw [style=hadamard edge] (64) to (66);
		\draw [style=hadamard edge] (65) to (67);
		\draw (68.center) to (70.center);
		\draw (69.center) to (71.center);
		\draw (74.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (75) to (76);
		\draw (77) to (78);
		\draw (76) to (78);
		\draw (75) to (77);
		\draw (2) to (0);
		\draw (0) to (4);
		\draw (3) to (1);
		\draw (1) to (0);
		\draw (1) to (5);
		\draw (5) to (7);
		\draw (4) to (6);
		\draw (22) to (24);
		\draw (30) to (84);
		\draw (31) to (81);
		\draw [style=box edge] (85.center) to (86.center);
		\draw [style=box edge] (86.center) to (87.center);
		\draw [style=box edge] (87.center) to (88.center);
		\draw [style=box edge] (88.center) to (85.center);
		\draw [style=box edge] (95.center) to (96.center);
		\draw [style=box edge] (96.center) to (97.center);
		\draw [style=box edge] (97.center) to (98.center);
		\draw [style=box edge] (98.center) to (95.center);
		\draw [style=box edge] (99.center) to (102.center);
		\draw [style=box edge] (102.center) to (101.center);
		\draw [style=box edge] (101.center) to (100.center);
		\draw [style=box edge] (100.center) to (99.center);
		\draw [style=diredge, in=45, out=-120] (88.center) to (92.center);
		\draw [style=box edge] (103.center) to (104.center);
		\draw [style=box edge] (104.center) to (105.center);
		\draw [style=box edge] (105.center) to (106.center);
		\draw [style=box edge] (106.center) to (103.center);
		\draw [style=box edge] (107.center) to (108.center);
		\draw [style=box edge] (108.center) to (109.center);
		\draw [style=box edge] (109.center) to (110.center);
		\draw [style=box edge] (110.center) to (107.center);
		\draw [style=box edge] (111.center) to (114.center);
		\draw [style=box edge] (114.center) to (113.center);
		\draw [style=box edge] (113.center) to (112.center);
		\draw [style=box edge] (112.center) to (111.center);
		\draw [style=box edge] (115.center) to (118.center);
		\draw [style=box edge] (118.center) to (117.center);
		\draw [style=box edge] (117.center) to (116.center);
		\draw [style=box edge] (116.center) to (115.center);
		\draw [style=box edge] (119.center) to (122.center);
		\draw [style=box edge] (122.center) to (121.center);
		\draw [style=box edge] (120.center) to (119.center);
		\draw (81) to (127);
		\draw (82) to (128);
		\draw [style=box edge] (133.center) to (136.center);
		\draw [style=box edge] (136.center) to (135.center);
		\draw [style=box edge] (135.center) to (134.center);
		\draw [style=box edge] (134.center) to (133.center);
		\draw [style=box edge] (137.center) to (140.center);
		\draw [style=box edge] (140.center) to (139.center);
		\draw [style=box edge] (139.center) to (138.center);
		\draw [style=box edge] (138.center) to (137.center);
		\draw [style=box edge] (141.center) to (144.center);
		\draw [style=box edge] (144.center) to (143.center);
		\draw [style=box edge] (143.center) to (142.center);
		\draw [style=box edge] (142.center) to (141.center);
		\draw [style=box edge] (145.center) to (148.center);
		\draw [style=box edge] (148.center) to (147.center);
		\draw [style=box edge] (147.center) to (146.center);
		\draw [style=box edge] (146.center) to (145.center);
		\draw [style=box edge] (154.center) to (155.center);
		\draw [style=box edge] (155.center) to (156.center);
		\draw [style=box edge] (157.center) to (158.center);
		\draw [style=box edge] (158.center) to (159.center);
		\draw [style=box edge] (159.center) to (160.center);
		\draw [style=box edge] (160.center) to (157.center);
		\draw [style=box edge] (153.center) to (162.center);
		\draw [style=box edge] (162.center) to (154.center);
		\draw [style=diredge] (166.center) to (162.center);
		\draw [style=diredge] (118.center) to (168.center);
		\draw [style=diredge] (169.center) to (100.center);
		\draw [style=diredge] (170.center) to (108.center);
		\draw [style=hadamard edge] (175) to (52);
		\draw [style=hadamard edge] (176) to (54);
		\draw [style=hadamard edge] (66) to (178);
		\draw [style=hadamard edge] (67) to (177);
		\draw [style=hadamard edge] (183) to (179);
		\draw [style=hadamard edge] (184) to (180);
		\draw [style=hadamard edge] (179) to (185);
		\draw [style=hadamard edge] (185) to (190);
		\draw [style=hadamard edge] (185) to (186);
		\draw [style=hadamard edge] (186) to (180);
		\draw [style=hadamard edge] (180) to (179);
		\draw [style=hadamard edge] (186) to (189);
		\draw (191.center) to (193.center);
		\draw (192.center) to (194.center);
		\draw (197.center) to (195.center);
		\draw (195.center) to (196.center);
		\draw (198.center) to (200.center);
		\draw (199.center) to (201.center);
		\draw [style=diredge] (167.center) to (221.center);
		\draw [style=hadamard edge] (52) to (54);
		\draw [style=hadamard edge] (223) to (65);
		\draw (229.center) to (231.center);
		\draw (230.center) to (232.center);
		\draw (235.center) to (233.center);
		\draw (233.center) to (234.center);
		\draw (211.center) to (229.center);
		\draw (236.center) to (230.center);
		\draw (84) to (34);
		\draw (128) to (35);
		\draw [style=box edge] (238.center) to (239.center);
		\draw [style=box edge] (239.center) to (240.center);
		\draw [style=box edge] (240.center) to (237.center);
		\draw [style=box edge] (241.center) to (244.center);
		\draw [style=box edge] (244.center) to (243.center);
		\draw [style=box edge] (243.center) to (242.center);
		\draw (84) to (127);
		\draw [style=box edge] (237.center) to (246.center);
		\draw [style=box edge] (246.center) to (238.center);
		\draw [style=diredge] (163.center) to (246.center);
		\draw [style=box edge] (249.center) to (250.center);
		\draw [style=box edge] (250.center) to (251.center);
		\draw [style=box edge] (251.center) to (248.center);
		\draw [style=box edge] (248.center) to (252.center);
		\draw [style=box edge] (252.center) to (249.center);
		\draw [style=box edge] (156.center) to (253.center);
		\draw [style=box edge] (253.center) to (254.center);
		\draw [style=box edge] (254.center) to (255.center);
		\draw [style=box edge] (255.center) to (153.center);
		\draw [style=diredge, in=90, out=-150, looseness=1.50] (121.center) to (252.center);
		\draw [style=box edge] (121.center) to (256.center);
		\draw [style=box edge] (256.center) to (120.center);
		\draw (127) to (257);
		\draw (257) to (82);
		\draw [style=box edge] (242.center) to (259.center);
		\draw [style=box edge] (259.center) to (241.center);
		\draw [style=diredge] (165.center) to (259.center);
		\draw [style=hadamard edge] (61) to (260);
		\draw [style=hadamard edge] (260) to (261);
		\draw [style=hadamard edge] (261) to (62);
		\draw [style=hadamard edge] (62) to (262);
		\draw [style=hadamard edge] (262) to (223);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (63) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> extracted_clusters.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.5, 2.5) {};
		\node [style=Z phase dot] (1) at (0.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (2) at (1.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=Z dot] (3) at (3.75, 3.5) {};
		\node [style=Z phase dot] (4) at (3.75, 2.5) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (5) at (3.25, 0.5) {};
		\node [style=Z phase dot] (6) at (4.5, 0.5) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (7) at (4.5, 1.75) {};
		\node [style=Z phase dot] (8) at (2, 4) {$\frac{\pi}{4}$};
		\node [style=Z dot] (9) at (2, 3) {};
		\node [style=cluster small] (27) at (8.25, 1.75) {};
		\node [style=cluster] (29) at (9, 0.5) {$\frac{\pi}{4}$};
		\node [style=cluster small] (32) at (10.25, 0.5) {};
		\node [style=cluster small] (34) at (9.5, 2) {};
		\node [style=cluster small] (36) at (10.25, 1.75) {};
		\node [style=cluster small] (43) at (11.75, 0.5) {};
		\node [style=cluster] (44) at (13, 1) {$\frac{7\pi}{4}$};
		\node [style=cluster small] (45) at (11.5, 1.75) {};
		\node [style=cluster small] (47) at (13, 2) {};
		\node [style=cluster] (57) at (12.25, 4.25) {$\frac{\pi}{4}$};
		\node [style=cluster small] (58) at (12.25, 3.25) {};
		\node [style=none-small-gray] (59) at (2, 4.75) {8};
		\node [style=none-small-gray] (60) at (1.5, 3) {9};
		\node [style=none-small-gray] (61) at (0, 2.75) {0};
		\node [style=none-small-gray] (62) at (0, 1) {1};
		\node [style=none-small-gray] (63) at (1.75, 0) {2};
		\node [style=none-small-gray] (64) at (3.25, 0) {5};
		\node [style=none-small-gray] (65) at (5.25, 0.5) {6};
		\node [style=none-small-gray] (66) at (5, 1.75) {7};
		\node [style=none-small-gray] (67) at (4.5, 2.5) {4};
		\node [style=none-small-gray] (68) at (3.75, 4) {3};
		\node [style=none-small-gray] (69) at (8.25, 0.5) {2};
		\node [style=none-small-gray] (70) at (10.25, 0) {5};
		\node [style=none-small-gray] (71) at (10.25, 1.25) {7};
		\node [style=none-small-gray] (72) at (9.5, 2.5) {9};
		\node [style=none-small-gray] (73) at (7.75, 1.75) {0};
		\node [style=none-small-gray] (74) at (13, 0.25) {6};
		\node [style=none-small-gray] (75) at (13.5, 2) {9};
		\node [style=none-small-gray] (76) at (11.75, 0) {5};
		\node [style=none-small-gray] (77) at (11.5, 1.25) {7};
		\node [style=none-small-gray] (78) at (12.25, 5) {8};
		\node [style=none-small-gray] (79) at (12.75, 3.25) {9};
		\node [style=cluster small] (80) at (8.25, 3) {};
		\node [style=cluster] (81) at (8, 4) {$\frac{\pi}{4}$};
		\node [style=cluster small] (83) at (9.5, 4.5) {};
		\node [style=cluster] (84) at (9.75, 3.5) {$\frac{7\pi}{4}$};
		\node [style=none-small-gray] (92) at (7.75, 3) {0};
		\node [style=none-small-gray] (93) at (8, 4.75) {1};
		\node [style=none-small-gray] (98) at (10.5, 3.5) {4};
		\node [style=none-small-gray] (99) at (9.5, 5) {3};
		\node [style=none] (100) at (5.75, 1.5) {};
		\node [style=none] (101) at (5.75, 2) {};
		\node [style=none] (102) at (6.75, 1.5) {};
		\node [style=none] (103) at (6.75, 2) {};
		\node [style=none] (104) at (7.25, 1.75) {};
		\node [style=none] (105) at (6.5, 2.25) {};
		\node [style=none] (106) at (6.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (2) to (7);
		\draw [style=hadamard edge] (2) to (9);
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (5) to (6);
		\draw [style=hadamard edge] (6) to (7);
		\draw [style=hadamard edge] (6) to (9);
		\draw [style=hadamard edge] (8) to (9);
		\draw (27) to (29);
		\draw (29) to (32);
		\draw (29) to (34);
		\draw (29) to (36);
		\draw (43) to (44);
		\draw (44) to (45);
		\draw (44) to (47);
		\draw (57) to (58);
		\draw (80) to (81);
		\draw (80) to (84);
		\draw (81) to (83);
		\draw (83) to (84);
		\draw [style=boldedge red] (80) to (27);
		\draw [style=boldedge red] (34) to (58);
		\draw [style=boldedge red] (58) to (47);
		\draw [style=boldedge red] (32) to (43);
		\draw [style=boldedge red] (36) to (45);
		\draw [style=boldedge] (100.center) to (102.center);
		\draw [style=boldedge] (101.center) to (103.center);
		\draw [style=boldedge] (106.center) to (104.center);
		\draw [style=boldedge] (104.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> grover.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl] (0) at (-7.25, 0.75) {};
		\node [style=cnot ctrl] (1) at (-7.25, -0.5) {};
		\node [style=gate] (2) at (-8.25, 0.75) {H};
		\node [style=gate] (3) at (-8.25, -0.5) {H};
		\node [style=long gate] (4) at (-5.5, 0.75) {$R_z(-\gamma)$};
		\node [style=long gate] (5) at (-5.5, -0.5) {$R_z(-\delta)$};
		\node [style=gate] (6) at (-3.5, 0.75) {H};
		\node [style=gate] (7) at (-3.5, -0.5) {H};
		\node [style=gate] (8) at (-2.25, 0.75) {X};
		\node [style=gate] (9) at (-2.25, -0.5) {X};
		\node [style=gate] (10) at (-1, -0.5) {H};
		\node [style=cnot ctrl] (11) at (0.25, 0.75) {};
		\node [style=vertex set] (12) at (0.25, -0.5) {+};
		\node [style=gate] (13) at (1.5, -0.5) {H};
		\node [style=gate] (14) at (2.75, 0.75) {X};
		\node [style=gate] (15) at (2.75, -0.5) {X};
		\node [style=gate] (16) at (4, 0.75) {H};
		\node [style=gate] (17) at (4, -0.5) {H};
		\node [style=none] (18) at (-9.75, 0.75) {$\ket{0}$};
		\node [style=none] (19) at (-9.75, -0.5) {$\ket{0}$};
		\node [style=none] (20) at (-9.25, 0.75) {};
		\node [style=none] (21) at (-9.25, -0.5) {};
		\node [style=cluster big] (22) at (7.75, -1.75) {$\gamma'$};
		\node [style=cluster big] (23) at (9.5, -1.75) {$\pi$};
		\node [style=cluster big] (24) at (7.75, -3.5) {$\delta'$};
		\node [style=cluster big] (25) at (9.5, -3.5) {$\pi$};
		\node [style=none] (68) at (5.5, -2.5) {};
		\node [style=none] (69) at (5.5, -2.25) {};
		\node [style=none] (70) at (6.25, -2.5) {};
		\node [style=none] (71) at (6.25, -2.25) {};
		\node [style=none] (72) at (8.75, -4.5) {\textbf{\textit{``Box Cluster''}}};
		\node [style=none-small] (73) at (7.125, -1.45) {a};
		\node [style=none-small] (74) at (8.85, -1.45) {b};
		\node [style=none-small] (75) at (7.175, -2.95) {d};
		\node [style=none-small] (76) at (8.7, -2.95) {d};
		\node [style=none] (77) at (-2, 3) {\textbf{\textit{``Classical Grover''}}};
		\node [style=cnot ctrl] (78) at (-4.75, -4.5) {};
		\node [style=cnot ctrl] (79) at (-4.75, -5.75) {};
		\node [style=gate] (80) at (-5.75, -4.5) {H};
		\node [style=gate] (81) at (-5.75, -5.75) {H};
		\node [style=long gate] (82) at (-3, -4.5) {$R_z(-\gamma)$};
		\node [style=long gate] (83) at (-3, -5.75) {$R_z(-\delta)$};
		\node [style=gate] (84) at (-1, -4.5) {H};
		\node [style=gate] (85) at (-1, -5.75) {H};
		\node [style=cnot ctrl] (89) at (0.25, -4.5) {};
		\node [style=cnot ctrl] (90) at (0.25, -5.75) {};
		\node [style=gate] (92) at (1.75, -4.5) {Z};
		\node [style=gate] (93) at (1.75, -5.75) {Z};
		\node [style=gate] (94) at (3, -4.5) {H};
		\node [style=gate] (95) at (3, -5.75) {H};
		\node [style=none] (96) at (-7.25, -4.5) {$\ket{0}$};
		\node [style=none] (97) at (-7.25, -5.75) {$\ket{0}$};
		\node [style=none] (98) at (-6.75, -4.5) {};
		\node [style=none] (99) at (-6.75, -5.75) {};
		\node [style=none] (142) at (-2, -3) {\textbf{\textit{``Philips Grover''}}};
		\node [style=none] (143) at (-2.75, -2) {};
		\node [style=none] (144) at (-2.75, -1.75) {};
		\node [style=none] (145) at (-2, -2) {};
		\node [style=none] (146) at (-2, -1.75) {};
		\node [style=none] (147) at (5.75, -1.75) {\textbf{?}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12);
		\draw (6) to (8);
		\draw (8) to (11);
		\draw (11) to (14);
		\draw (14) to (16);
		\draw (20.center) to (2);
		\draw (21.center) to (3);
		\draw (7) to (9);
		\draw (9) to (10);
		\draw (10) to (12);
		\draw (12) to (13);
		\draw (13) to (15);
		\draw (15) to (17);
		\draw (22) to (23);
		\draw (24) to (25);
		\draw (23) to (25);
		\draw (22) to (24);
		\draw (2) to (0);
		\draw (0) to (4);
		\draw (3) to (1);
		\draw (1) to (0);
		\draw (1) to (5);
		\draw (5) to (7);
		\draw (4) to (6);
		\draw (68.center) to (70.center);
		\draw (69.center) to (71.center);
		\draw (89) to (90);
		\draw (89) to (92);
		\draw (92) to (94);
		\draw (98.center) to (80);
		\draw (99.center) to (81);
		\draw (93) to (95);
		\draw (80) to (78);
		\draw (78) to (82);
		\draw (81) to (79);
		\draw (79) to (78);
		\draw (79) to (83);
		\draw (83) to (85);
		\draw (82) to (84);
		\draw [in=180, out=0] (84) to (89);
		\draw (85) to (90);
		\draw (90) to (93);
		\draw (143.center) to (145.center);
		\draw (144.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> hadamardSingle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (0, 0) {or};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> horse-shoe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cluster] (0) at (-1, 1) {$\gamma$};
		\node [style=cluster] (1) at (1.25, 1) {$\phantom{\gamma}$};
		\node [style=cluster] (2) at (1.25, -1.25) {$\phantom{\delta}$};
		\node [style=cluster] (3) at (-1, -1.25) {$\delta$};
		\node [style=none] (4) at (-1.75, 1.5) {$1$};
		\node [style=none] (5) at (0.5, -0.75) {3};
		\node [style=none] (6) at (-1.75, -0.75) {4};
		\node [style=none] (7) at (0.5, 1.5) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1);
		\draw [style=boldedge] (1) to (2);
		\draw [style=boldedge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> lcompRuleExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (3, 1.75) {$\alpha_1$};
		\node [style=Z phase dot] (1) at (1, 1.75) {$\pm\frac{\pi}{2}$};
		\node [style=Z phase dot] (2) at (1, 0) {$\alpha_2$};
		\node [style=Z phase dot] (3) at (3, 0) {$\alpha_3$};
		\node [style=Z phase dot] (19) at (8, 1.75) {$\alpha_1\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (21) at (5.75, 0) {$\alpha_2\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (22) at (8, 0) {$\alpha_3\mp\frac{\pi}{2}$};
		\node [style=none] (23) at (1, 2.5) {$a$};
		\node [style=none] (24) at (4.5, 1.25) {$\overset{(lc)}{=}$};
		\node [style=none] (25) at (0.25, 2.75) {};
		\node [style=none] (26) at (0.25, 1.25) {};
		\node [style=none] (27) at (1.75, 2.75) {};
		\node [style=none] (28) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (21) to (19);
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=hadamard edge] (19) to (22);
		\draw [style=gray edge] (25.center) to (27.center);
		\draw [style=gray edge] (27.center) to (28.center);
		\draw [style=gray edge] (28.center) to (26.center);
		\draw [style=gray edge] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pivotRuleExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha_2$};
		\node [style=Z phase dot] (1) at (0, 1.75) {$\alpha_1$};
		\node [style=Z phase dot] (2) at (1.25, 1.75) {$j\pi$};
		\node [style=Z phase dot] (3) at (3.75, 1.75) {$k\pi$};
		\node [style=Z phase dot] (4) at (5, 1.75) {$\gamma_1$};
		\node [style=Z phase dot] (5) at (2.5, 0) {$\beta_1$};
		\node [style=Z phase dot] (6) at (5, 0) {$\gamma_2$};
		\node [style=none] (7) at (6.25, 1) {$\overset{(p)}{=}$};
		\node [style=Z phase dot] (8) at (7.5, 1.75) {$\alpha_1'$};
		\node [style=Z phase dot] (9) at (7.5, 0) {$\alpha_2'$};
		\node [style=Z phase dot] (12) at (10.5, 0) {$\gamma_2'$};
		\node [style=Z phase dot] (13) at (9, 2.75) {$\beta_1'$};
		\node [style=Z phase dot] (14) at (10.5, 1.75) {$\gamma_1'$};
		\node [style=none] (16) at (1.25, 2.5) {$u$};
		\node [style=none] (17) at (3.75, 2.5) {$v$};
		\node [style=none] (21) at (0.75, 2.75) {};
		\node [style=none] (22) at (0.75, 1.25) {};
		\node [style=none] (23) at (4.25, 2.75) {};
		\node [style=none] (24) at (4.25, 1.25) {};
		\node [style=none-small] (25) at (2, 4.5) {$\alpha_i'=\alpha_i+k\pi$};
		\node [style=none-small] (27) at (9.25, 4.5) {$\gamma_i'=\gamma_i+j\pi$};
		\node [style=none-small] (28) at (3, 3.5) {$\beta_i'=\beta_i+(j+k+1)\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (3) to (6);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (6) to (5);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (8) to (14);
		\draw [style=hadamard edge] (14) to (13);
		\draw [style=hadamard edge] (13) to (8);
		\draw [style=hadamard edge] (8) to (12);
		\draw [style=hadamard edge] (12) to (9);
		\draw [style=hadamard edge] (9) to (14);
		\draw [style=gray edge] (21.center) to (23.center);
		\draw [style=gray edge] (23.center) to (24.center);
		\draw [style=gray edge] (24.center) to (22.center);
		\draw [style=gray edge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> unitary-to-gl.tikz <==
\begin{tikzpicture}[baseline={(0,0)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=gate] (1) at (1.5, 3.5) {$R_x(\alpha)$};
		\node [style=gate] (2) at (3.75, 3.5) {$R_z(\beta)$};
		\node [style=gate] (3) at (6, 3.5) {$R_x(\gamma)$};
		\node [style=none] (4) at (7.5, 3.5) {};
		\node [style=none] (5) at (3.75, 2.5) {$=$};
		\node [style=none] (11) at (3.75, 0.75) {$=$};
		\node [style=none] (12) at (0, 1.75) {};
		\node [style=X phase dot] (13) at (1.5, 1.75) {$\alpha$};
		\node [style=Z phase dot] (14) at (3.75, 1.75) {$\beta$};
		\node [style=X phase dot] (15) at (6, 1.75) {$\gamma$};
		\node [style=none] (16) at (7.5, 1.75) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=Z phase dot] (18) at (1.5, 0) {$\alpha$};
		\node [style=Z phase dot] (19) at (3.75, 0) {$\beta$};
		\node [style=Z phase dot] (20) at (6, 0) {$\gamma$};
		\node [style=none] (21) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw [in=180, out=0] (3) to (4.center);
		\draw (12.center) to (13);
		\draw [in=180, out=0] (13) to (14);
		\draw (14) to (15);
		\draw [in=180, out=0] (15) to (16.center);
		\draw [style=hadamard edge] (17.center) to (18);
		\draw [style=hadamard edge] (18) to (19);
		\draw [style=hadamard edge] (19) to (20);
		\draw [style=hadamard edge, in=180, out=0] (20) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-ingredients.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.75, 1) {$\alpha$};
		\node [style=none] (1) at (-1.75, 1.75) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-3.75, 0.25) {};
		\node [style=none] (4) at (-3.75, 1.75) {};
		\node [style=none] (5) at (-3.9, 1.25) {$\vdots$};
		\node [style=none] (6) at (-1.6, 1.25) {$\vdots$};
		\node [style=X phase dot] (7) at (2.5, 1) {$\alpha$};
		\node [style=none] (8) at (3.5, 1.75) {};
		\node [style=none] (9) at (3.5, 0.25) {};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=none] (11) at (1.5, 1.75) {};
		\node [style=none] (12) at (1.6, 1.25) {$\vdots$};
		\node [style=none] (13) at (3.4, 1.25) {$\vdots$};
		\node [style=none-small] (18) at (-2.5, -0.5) {$:=\ket{0}^{\otimes m}\!\bra{0}^{\otimes n}$};
		\node [style=none-small] (23) at (-2.8, -1.15) {\footnotesize$+ e^{i\alpha}\ket{1}^{\otimes m}\!\bra{1}^{\otimes n}$};
		\node [style=none-small] (24) at (3, -0.5) {$:=\ket{+}^{\otimes m}\!\bra{+}^{\otimes n}$};
		\node [style=none-small] (25) at (2.7, -1.15) {$+ e^{i\alpha}\ket{-}^{\otimes m}\!\bra{-}^{\otimes n}$};
		\node [style=none-small] (26) at (-4.5, 1) {$m$};
		\node [style=none-small] (27) at (-1, 1) {$n$};
		\node [style=none-small] (28) at (1, 1) {$m$};
		\node [style=none-small] (29) at (4, 1) {$n$};
		\node [style=none] (31) at (1.5, 0.75) {};
		\node [style=none] (32) at (0, 1.75) {};
		\node [style=none] (33) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=210, out=30] (0) to (1.center);
		\draw [in=150, out=-30] (0) to (2.center);
		\draw [in=30, out=-150] (0) to (3.center);
		\draw [in=330, out=150] (0) to (4.center);
		\draw [in=210, out=30] (7) to (8.center);
		\draw [in=150, out=-30] (7) to (9.center);
		\draw [in=30, out=-150] (7) to (10.center);
		\draw [in=330, out=150] (7) to (11.center);
		\draw [style=gray edge] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=none] (2) at (-3, 0) {$:=$};
		\node [style=none] (3) at (-1, 0) {$\begin{pmatrix} 1 & 0 \\ 0 & 1 \end{pmatrix}$};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (3, 0) {$:=$};
		\node [style=none] (7) at (6, 0) {$\frac{1}{\sqrt{2}}\begin{pmatrix} 1 & 1 \\ 1 & -1 \end{pmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

